Deep X-ray survey of the young open cluster NGC 2516 with XMM-Newton

We report on a deep X-ray survey of the young (~ 140 Myr), rich open cluster NGC 2516 obtained with the EPIC camera on board the XMM-Newton satellite. By combining data from six observations, a high sensitivity, greater than a factor 5 with respect to recent Chandra observations, has been achieved. We detected 431 X-ray sources and 234 of them have as optical counterparts cluster stars spanning the entire NGC 2516 Main Sequence. The X-ray luminosities of cluster stars span the range log Lx (erg/s) = 28.4 - 30.8. The representative temperatures span the 0.3 - 0.6 keV (3.5 - 8 MK) range for the cool component and 1.0 - 2.0 keV (12 -- 23 MK) for the hot one; similar values are found in other young open clusters like the Pleiades, IC 2391, and Blanco 1. While no significant differences are found in X-ray spectra, NGC 2516 solar type stars are definitely less luminous in X-rays than the nearly coeval Pleiades. The comparison with a previous ROSAT survey evidence the lack of variability amplitudes larger than a factor 2 in solar type stars in a ~11 yr time scale of the cluster and thus activity cycles like in the Sun are probably absent or different by period and amplitude in young stars.

==> (inline-0) <==
\begin{longtable}{l l l l l l l l}
\caption[]{\label{xdet} List of detected X-ray sources in the combined images of 
XMM-Newton EPIC camera. Columns report: running number of X-ray detection, coordinates,
count rate in MOS1 equivalent counts, detection significance 
(in units of background mean standard deviation), total exposure time, 
offaxis distance and unidentified source flag (cf. Sect. 4).}\\
\hline\hline
Num  & R.A. & Dec. & Count Rate & Signif. & Exp. Time & Offaxis & Un.  \\
 & J2000 & J2000 & cts ks$^{-1}$ & & ks & arcmin &  \\ \hline
\endfirsthead 
\caption[]{continued.}\\
\hline\hline
Num  & R.A. & Dec. & Count Rate & Signif. & Exp. Time & Offaxis  & Un.  \\
 & J2000 & J2000 & cts ks$^{-1}$ & & ks & arcmin  & \\ \hline
%\begin{supertabular}{l l l l l l l}% \hline \hline
\endhead
\hline
\endfoot
%\hline
\endlastfoot
1 & 07:57:20.63 & -61:4:19.27 & 4.38 $\pm$ 0.82 & 10.74 & 8 & 18.46  &  \\
4 & 07:58:23.5 & -61:3:44.57 & 1.49 $\pm$ 0.27 & 7.59 & 49.55 & 16.56  &  \\
6 & 07:57:17.67 & -61:3:30.6 & 7.05 $\pm$ 0.75 & 14.34 & 16.66 & 17.85  &  \\
7 & 07:57:40.35 & -61:3:31 & 0.62 $\pm$ 0.16 & 5.81 & 46.76 & 16.93  &  \\
8 & 07:58:34.76 & -61:3:17.86 & 1.93 $\pm$ 0.29 & 9.28 & 50.52 & 16.23  &  \\
9 & 07:57:47.6 & -61:3:6.98 & 0.84 $\pm$ 0.17 & 7.21 & 50.04 & 16.32  &  \\
10 & 07:58:26.91 & -61:2:46.14 & 1.16 $\pm$ 0.21 & 8.07 & 54.34 & 15.61  &  \\
11 & 07:58:44.52 & -61:2:37.93 & 0.68 $\pm$ 0.2 & 5.66 & 28.18 & 15.78  &  \\
12 & 07:57:38.58 & -61:2:10.9 & 4.83 $\pm$ 0.4 & 21.14 & 49.11 & 15.71  &  \\
13 & 07:58:12.85 & -61:2:10.28 & 2.82 $\pm$ 0.3 & 14.41 & 57.71 & 14.98  &  U \\
15 & 07:57:35.79 & -61:2:6.54 & 0.73 $\pm$ 0.2 & 6.16 & 29.76 & 15.74  &  \\
16 & 07:57:57.76 & -61:2:5.06 & 1.04 $\pm$ 0.19 & 7.2 & 56.76 & 15.07  &  \\
18 & 07:58:43.13 & -61:1:59.66 & 2.51 $\pm$ 0.29 & 14.52 & 49.01 & 15.12  &  U \\
19 & 07:59:28.83 & -61:1:58.01 & 1.06 $\pm$ 0.24 & 6.21 & 38.19 & 17.13  &  \\
20 & 07:57:10.68 & -61:1:27.34 & 1.22 $\pm$ 0.27 & 5.47 & 46.06 & 16.4  &  \\
21 & 07:57:56.85 & -61:0:58.75 & 1.73 $\pm$ 0.2 & 13.38 & 68.94 & 14  &  \\
22 & 07:56:56.25 & -61:0:57.17 & 3.79 $\pm$ 0.77 & 7.24 & 10.86 & 16.93  &  \\
23 & 07:59:36.78 & -61:0:57.02 & 1.22 $\pm$ 0.24 & 7.13 & 41.21 & 16.8  &  U \\
24 & 07:58:53.92 & -61:0:24.48 & 0.9 $\pm$ 0.15 & 8.55 & 75.47 & 13.93  &  \\
25 & 07:57:43.44 & -61:0:0.79 & 0.99 $\pm$ 0.16 & 8.38 & 68.58 & 13.46  &  \\
27 & 07:58:3.12 & -60:59:56.29 & 1.62 $\pm$ 0.18 & 15.07 & 85.46 & 12.85  &  \\
29 & 07:58:32.24 & -60:59:48.62 & 1.07 $\pm$ 0.15 & 10.28 & 108.33 & 12.74  &  \\
30 & 07:57:8.39 & -60:59:45.06 & 1.24 $\pm$ 0.24 & 6.62 & 51.24 & 15.1  &  \\
31 & 07:58:9.17 & -60:59:42.36 & 0.39 $\pm$ 0.08 & 6.72 & 111.72 & 12.54  &  \\
32 & 07:57:31.49 & -60:59:30.8 & 4.87 $\pm$ 0.35 & 28.3 & 61.47 & 13.52  &  \\
34 & 07:58:22.4 & -60:59:9.02 & 0.31 $\pm$ 0.06 & 6.56 & 121.29 & 11.96  &  \\
35 & 07:58:35.72 & -60:59:2.62 & 0.55 $\pm$ 0.1 & 7.84 & 133.7 & 12.05  &  U \\
36 & 07:56:38.76 & -60:58:58.84 & 1.84 $\pm$ 0.39 & 6.36 & 16.43 & 16.82  &  \\
37 & 07:57:7.52 & -60:58:55.7 & 0.66 $\pm$ 0.17 & 6.19 & 43.66 & 14.48  &  U \\
38 & 07:58:21.47 & -60:58:52.1 & 1.46 $\pm$ 0.15 & 13.52 & 139.39 & 11.68  &  \\
39 & 07:59:32.14 & -60:58:47.89 & 2.16 $\pm$ 0.27 & 12.41 & 50.32 & 14.73  &  \\
40 & 07:58:11.66 & -60:58:38.14 & 0.74 $\pm$ 0.1 & 10.85 & 146.54 & 11.46  &  U \\
41 & 07:58:6.65 & -60:58:34.18 & 0.38 $\pm$ 0.08 & 6.2 & 146.23 & 11.44  &  \\
42 & 07:59:25.06 & -60:58:30.29 & 5.36 $\pm$ 0.36 & 26 & 69.39 & 13.98  &  U \\
43 & 07:58:31.7 & -60:58:28.13 & 0.41 $\pm$ 0.09 & 6.17 & 138.94 & 11.4  &  \\
44 & 07:57:53.41 & -60:58:22.01 & 4.82 $\pm$ 0.24 & 35.53 & 133 & 11.54  &  \\
45 & 07:58:51.45 & -60:58:15.78 & 0.69 $\pm$ 0.1 & 9.58 & 135.04 & 11.81  &  \\
46 & 07:56:55 & -60:58:13.76 & 1.12 $\pm$ 0.2 & 9.38 & 49.13 & 14.91  &  \\
47 & 07:57:27.7 & -60:58:13.51 & 1.02 $\pm$ 0.21 & 7.05 & 59.56 & 12.57  &  \\
48 & 07:59:5.46 & -60:58:9.3 & 0.75 $\pm$ 0.11 & 9.42 & 118.15 & 12.42  &  \\
49 & 07:57:21.21 & -60:58:4.08 & 0.81 $\pm$ 0.16 & 6.71 & 65.03 & 12.84  &  U \\
50 & 07:59:32.98 & -60:57:58.25 & 1.03 $\pm$ 0.18 & 8.2 & 66.45 & 14.16  &  U \\
51 & 07:58:20.05 & -60:57:54.54 & 0.65 $\pm$ 0.1 & 9.52 & 134.22 & 10.71  &  U \\
53 & 07:57:51.12 & -60:57:29.59 & 1.15 $\pm$ 0.12 & 12.6 & 152.69 & 10.78  &  \\
55 & 07:56:34.67 & -60:57:25.31 & 1.79 $\pm$ 0.33 & 10.19 & 17.21 & 16.15  &  \\
56 & 07:57:31.24 & -60:57:27.14 & 0.72 $\pm$ 0.14 & 6.58 & 108.83 & 11.69  &  U \\
57 & 07:58:52.02 & -60:57:26.57 & 0.75 $\pm$ 0.1 & 11.02 & 134.6 & 11.07  &  \\
58 & 07:57:7.35 & -60:57:5.22 & 1.16 $\pm$ 0.2 & 7.24 & 65.92 & 13.06  &  \\
59 & 07:59:8.48 & -60:57:3.49 & 0.64 $\pm$ 0.11 & 9.36 & 139.69 & 11.65  &  \\
60 & 07:57:59.19 & -60:56:53.95 & 5.67 $\pm$ 0.21 & 55.7 & 177.01 & 9.95  &  \\
61 & 07:57:25.25 & -60:56:50.57 & 1.85 $\pm$ 0.18 & 14.23 & 83.85 & 11.54  &  \\
62 & 07:58:49.72 & -60:56:50.86 & 0.29 $\pm$ 0.06 & 6.48 & 176.33 & 10.42  &  U \\
63 & 07:56:47.55 & -60:56:48.3 & 7.04 $\pm$ 0.57 & 20.41 & 31.91 & 14.56  &  \\
64 & 07:59:9.25 & -60:56:39.91 & 1.02 $\pm$ 0.12 & 12.65 & 144.98 & 11.37  &  \\
65 & 07:58:53.66 & -60:56:34.04 & 0.97 $\pm$ 0.1 & 15.55 & 179.67 & 10.35  &  \\
66 & 07:58:58.09 & -60:56:33.22 & 0.36 $\pm$ 0.07 & 6.57 & 177.39 & 10.58  &  \\
67 & 07:57:19.36 & -60:56:29.11 & 4.32 $\pm$ 0.23 & 35.57 & 119.41 & 11.67  &  \\
68 & 07:57:45.01 & -60:56:20.29 & 0.3 $\pm$ 0.07 & 6.11 & 179.71 & 9.95  &  \\
69 & 07:57:47.54 & -60:56:19.28 & 0.72 $\pm$ 0.1 & 9.08 & 176.81 & 9.82  &  \\
70 & 07:57:30.2 & -60:56:16.01 & 0.4 $\pm$ 0.08 & 6.28 & 144.77 & 10.73  &  \\
71 & 07:58:50.67 & -60:56:3.77 & 1.15 $\pm$ 0.1 & 17.04 & 191.13 & 9.74  &  U \\
72 & 07:58:55.42 & -60:55:59.63 & 0.95 $\pm$ 0.1 & 14.62 & 179.62 & 9.93  &  \\
73 & 07:59:34.23 & -60:55:53.22 & 2.21 $\pm$ 0.18 & 16.91 & 118.09 & 12.76  &  \\
74 & 07:57:26.72 & -60:55:49.8 & 0.32 $\pm$ 0.07 & 5.58 & 165.11 & 10.61  &  \\
75 & 07:57:52.91 & -60:55:45.12 & 1.12 $\pm$ 0.09 & 18.95 & 200.44 & 9.06  &  \\
76 & 07:58:32.68 & -60:55:44.33 & 0.88 $\pm$ 0.1 & 12.42 & 210.36 & 8.74  &  \\
77 & 07:57:20.65 & -60:55:43.07 & 1.39 $\pm$ 0.13 & 14.44 & 158.56 & 10.97  &  \\
78 & 07:58:48.6 & -60:55:25.93 & 0.61 $\pm$ 0.08 & 10.86 & 202.74 & 9.06  &  \\
79 & 07:58:43.22 & -60:55:25.82 & 10.55 $\pm$ 0.26 & 94.66 & 208.29 & 8.81  &  \\
80 & 07:59:23.15 & -60:55:13.22 & 0.33 $\pm$ 0.06 & 7.52 & 160.1 & 11.33  &  \\
81 & 07:58:18.23 & -60:55:10.06 & 0.3 $\pm$ 0.05 & 8.56 & 215.57 & 7.97  &  \\
84 & 07:57:56.18 & -60:54:58.57 & 1.32 $\pm$ 0.11 & 18.02 & 212.38 & 8.19  &  \\
85 & 07:58:23.35 & -60:54:58.18 & 7.15 $\pm$ 0.2 & 78.44 & 225.84 & 7.8  &  \\
86 & 07:57:57.2 & -60:54:56.02 & 0.18 $\pm$ 0.04 & 8.38 & 215.99 & 8.11  &  \\
87 & 07:58:16.68 & -60:54:52.56 & 0.28 $\pm$ 0.05 & 8.36 & 226.1 & 7.67  &  \\
88 & 07:58:24.46 & -60:54:40.68 & 0.22 $\pm$ 0.05 & 8.26 & 229.69 & 7.53  &  \\
89 & 07:57:37.8 & -60:54:33.19 & 2.55 $\pm$ 0.14 & 33.85 & 198.47 & 8.79  &  \\
90 & 07:58:53.58 & -60:54:25.74 & 1.48 $\pm$ 0.11 & 23.87 & 210.34 & 8.46  &  \\
91 & 07:58:27.26 & -60:54:24.84 & 0.2 $\pm$ 0.05 & 5.07 & 216.35 & 7.31  &  U \\
92 & 07:57:54.42 & -60:54:22.75 & 0.18 $\pm$ 0.04 & 5.69 & 221.64 & 7.7  &  \\
93 & 07:57:45.08 & -60:54:18 & 0.35 $\pm$ 0.06 & 7.25 & 209.26 & 8.12  &  \\
94 & 07:58:47.85 & -60:54:15.62 & 6.5 $\pm$ 0.2 & 69.17 & 220.94 & 7.97  &  \\
95 & 07:58:18.51 & -60:54:15.77 & 0.26 $\pm$ 0.05 & 6.52 & 230.77 & 7.06  &  \\
96 & 07:56:47.45 & -60:54:12.06 & 2 $\pm$ 0.22 & 16.19 & 65.93 & 13  &  \\
97 & 08:00:2.25 & -60:53:54.31 & 1.28 $\pm$ 0.2 & 11.02 & 56.36 & 14.42  &  \\
98 & 07:57:24.59 & -60:53:54.42 & 0.21 $\pm$ 0.05 & 5.38 & 183.08 & 9.29  &  \\
99 & 07:58:31.93 & -60:53:52.87 & 1.22 $\pm$ 0.09 & 22.46 & 240.29 & 6.91  &  \\
100 & 07:56:59.9 & -60:53:47.76 & 0.77 $\pm$ 0.11 & 9.57 & 127.24 & 11.52  &  \\
102 & 07:57:21.46 & -60:53:43.48 & 0.57 $\pm$ 0.1 & 7.29 & 160.85 & 9.43  &  \\
103 & 07:57:57.67 & -60:53:40.52 & 4.02 $\pm$ 0.16 & 45.13 & 227.04 & 6.91  &  \\
104 & 07:58:52.29 & -60:53:38.83 & 2.3 $\pm$ 0.12 & 35.31 & 222.43 & 7.72  &  \\
105 & 07:58:31.57 & -60:53:11.65 & 2.09 $\pm$ 0.11 & 36.48 & 247.59 & 6.24  &  \\
106 & 07:57:47 & -60:53:9.02 & 0.51 $\pm$ 0.08 & 8.09 & 226.47 & 7.01  &  U \\
107 & 07:57:15.49 & -60:53:2.47 & 0.47 $\pm$ 0.08 & 8.17 & 165.29 & 9.54  &  \\
108 & 07:57:55.2 & -60:52:58.66 & 0.18 $\pm$ 0.04 & 7.15 & 241.77 & 6.38  &  \\
109 & 07:58:41.92 & -60:52:55.81 & 0.53 $\pm$ 0.08 & 7.62 & 224.36 & 6.46  &  \\
110 & 07:57:57.96 & -60:52:48.72 & 1.52 $\pm$ 0.1 & 25.24 & 220.39 & 6.09  &  \\
111 & 07:58:4.58 & -60:52:44.22 & 0.65 $\pm$ 0.07 & 14.01 & 249.66 & 5.75  &  \\
112 & 08:00:13.26 & -60:52:40.44 & 2.85 $\pm$ 0.35 & 12.23 & 50.02 & 15.14  &  \\
113 & 07:59:3.77 & -60:52:35.58 & 1.57 $\pm$ 0.11 & 27.54 & 209.1 & 7.81  &  U \\
114 & 07:57:41.17 & -60:52:31.66 & 0.78 $\pm$ 0.09 & 11.82 & 219 & 6.92  &  \\
115 & 07:57:30.37 & -60:52:29.68 & 0.21 $\pm$ 0.05 & 6.76 & 182.97 & 7.8  &  \\
116 & 07:58:31.33 & -60:52:25.64 & 0.25 $\pm$ 0.04 & 8.64 & 239.62 & 5.49  &  \\
117 & 07:59:20.41 & -60:52:22.37 & 0.64 $\pm$ 0.09 & 8.49 & 183.63 & 9.26  &  \\
118 & 07:58:48.46 & -60:52:21.83 & 2.79 $\pm$ 0.13 & 36.22 & 244.64 & 6.4  &  \\
119 & 07:59:56.3 & -60:52:17.83 & 0.83 $\pm$ 0.13 & 8.86 & 104.87 & 13.08  &  \\
120 & 07:58:27.54 & -60:52:19.13 & 0.53 $\pm$ 0.06 & 12.82 & 268.81 & 5.26  &  \\
121 & 07:58:13.86 & -60:52:17.62 & 0.27 $\pm$ 0.05 & 9.49 & 263.72 & 5.11  &  \\
122 & 07:58:56.57 & -60:52:15.49 & 0.98 $\pm$ 0.09 & 15.88 & 224.55 & 6.95  &  \\
123 & 07:57:18.27 & -60:52:12.83 & 0.32 $\pm$ 0.06 & 7 & 147.54 & 8.78  &  U \\
124 & 07:57:29.35 & -60:52:11.64 & 4.52 $\pm$ 0.21 & 41.44 & 145.8 & 7.7  &  U \\
125 & 07:58:16.66 & -60:52:12.11 & 0.3 $\pm$ 0.05 & 10.32 & 272.54 & 5  &  \\
126 & 07:58:0.31 & -60:52:12.04 & 2.67 $\pm$ 0.12 & 44.93 & 253.55 & 5.42  &  \\
127 & 07:59:15.24 & -60:52:5.23 & 0.37 $\pm$ 0.06 & 10.64 & 201.76 & 8.57  &  \\
128 & 07:57:38.65 & -60:52:3.25 & 0.36 $\pm$ 0.06 & 7.56 & 170.89 & 6.77  &  \\
129 & 07:59:6.91 & -60:52:1.81 & 0.85 $\pm$ 0.08 & 17.61 & 201.75 & 7.73  &  \\
130 & 07:59:59.25 & -60:51:59.47 & 0.17 $\pm$ 0.05 & 5.21 & 105.55 & 13.3  &  U \\
131 & 07:58:19.33 & -60:52:0.08 & 0.47 $\pm$ 0.06 & 10.55 & 261.88 & 4.81  &  \\
132 & 07:58:10.58 & -60:51:57.53 & 2.68 $\pm$ 0.11 & 43.78 & 268.69 & 4.83  &  \\
133 & 07:59:17.95 & -60:51:49.28 & 0.12 $\pm$ 0.03 & 6 & 195.26 & 8.7  &  U \\
135 & 07:57:2.9 & -60:51:43.16 & 0.42 $\pm$ 0.08 & 7.16 & 161.57 & 10.14  &  \\
136 & 08:00:23.66 & -60:51:40.36 & 1.38 $\pm$ 0.32 & 5.69 & 35.34 & 16.02  &  U \\
137 & 07:56:22.68 & -60:51:38.88 & 4.4 $\pm$ 0.63 & 12.03 & 20.12 & 14.67  &  \\
138 & 07:56:41.56 & -60:51:37.91 & 1.13 $\pm$ 0.17 & 9.43 & 66.07 & 12.49  &  \\
139 & 07:57:47.22 & -60:51:38.92 & 0.39 $\pm$ 0.06 & 9.2 & 242.91 & 5.77  &  \\
140 & 07:58:33.36 & -60:51:31 & 0.7 $\pm$ 0.07 & 15.44 & 218.55 & 4.73  &  \\
141 & 07:58:22.33 & -60:51:27.9 & 4.03 $\pm$ 0.15 & 54.38 & 225.94 & 4.3  &  \\
142 & 07:57:28.31 & -60:51:24.19 & 2.06 $\pm$ 0.13 & 25.52 & 213.02 & 7.31  &  \\
143 & 07:56:47.85 & -60:51:9.76 & 0.61 $\pm$ 0.11 & 7.48 & 114.54 & 11.61  &  \\
144 & 07:57:39.91 & -60:51:5.08 & 0.44 $\pm$ 0.08 & 6.62 & 236.46 & 6  &  \\
145 & 07:57:25.43 & -60:51:1.44 & 0.24 $\pm$ 0.05 & 6.83 & 204.78 & 7.4  &  \\
146 & 07:59:9.6 & -60:50:53.48 & 1.08 $\pm$ 0.09 & 20.55 & 196.28 & 7.35  &  \\
147 & 07:57:49.23 & -60:50:53.81 & 0.56 $\pm$ 0.08 & 9.33 & 222.08 & 5.05  &  \\
148 & 07:59:20.99 & -60:50:53.02 & 2.05 $\pm$ 0.13 & 24.98 & 195.36 & 8.58  &  \\
149 & 07:57:10.62 & -60:50:52.58 & 0.57 $\pm$ 0.09 & 7.67 & 180.66 & 8.93  &  \\
150 & 07:58:41.79 & -60:50:47.98 & 1.09 $\pm$ 0.08 & 17.9 & 265.38 & 4.67  &  \\
151 & 07:57:33.56 & -60:50:42.47 & 0.34 $\pm$ 0.07 & 7.16 & 210.8 & 6.39  &  \\
153 & 08:00:4.18 & -60:50:31.45 & 2.36 $\pm$ 0.22 & 16.5 & 84.17 & 13.43  &  \\
154 & 07:57:56.73 & -60:50:33.94 & 1.85 $\pm$ 0.11 & 28.81 & 191.4 & 4.2  &  \\
155 & 07:59:42.51 & -60:50:28.5 & 0.4 $\pm$ 0.08 & 6.34 & 150.04 & 10.88  &  \\
156 & 07:58:15.51 & -60:50:29.44 & 0.13 $\pm$ 0.03 & 6.64 & 290.43 & 3.3  &  \\
157 & 07:57:36.04 & -60:50:26.41 & 0.68 $\pm$ 0.08 & 12.14 & 220.81 & 5.99  &  \\
158 & 07:58:48.38 & -60:50:25.91 & 0.57 $\pm$ 0.06 & 13.39 & 263.85 & 4.97  &  \\
159 & 07:58:36.48 & -60:50:19.25 & 3.02 $\pm$ 0.12 & 51.5 & 274.35 & 3.89  &  \\
161 & 07:58:8.08 & -60:50:14.06 & 0.09 $\pm$ 0.02 & 6.33 & 287.9 & 3.24  &  \\
162 & 07:56:30.54 & -60:50:10.86 & 2.03 $\pm$ 0.25 & 10.96 & 55.51 & 13.37  &  \\
163 & 07:57:29.61 & -60:50:11.58 & 1.88 $\pm$ 0.11 & 30.41 & 218.49 & 6.55  &  \\
164 & 07:56:53.39 & -60:50:8.09 & 0.76 $\pm$ 0.12 & 8.18 & 138.31 & 10.66  &  \\
165 & 07:58:17.62 & -60:50:5.96 & 0.35 $\pm$ 0.05 & 9.65 & 293.55 & 2.9  &  \\
166 & 07:58:11.54 & -60:50:1.43 & 0.68 $\pm$ 0.07 & 17.21 & 292.01 & 2.91  &  \\
167 & 07:56:59.36 & -60:49:55.96 & 1.84 $\pm$ 0.13 & 22.94 & 157.8 & 9.9  &  \\
168 & 07:58:41.79 & -60:49:57.18 & 0.33 $\pm$ 0.05 & 8.33 & 279.63 & 4.05  &  \\
169 & 07:59:8.18 & -60:49:55.49 & 0.19 $\pm$ 0.04 & 7.23 & 229.12 & 6.76  &  \\
170 & 07:57:43.53 & -60:49:46.2 & 0.91 $\pm$ 0.07 & 19.44 & 255.78 & 4.87  &  \\
171 & 07:57:23.26 & -60:49:39.07 & 1.8 $\pm$ 0.11 & 27.66 & 207.43 & 7.04  &  \\
172 & 07:57:57.93 & -60:49:37.02 & 0.23 $\pm$ 0.04 & 7.18 & 251.49 & 3.39  &  \\
173 & 07:59:35.43 & -60:49:30.94 & 0.32 $\pm$ 0.07 & 5.27 & 173.18 & 9.79  &  U \\
174 & 07:58:10.64 & -60:49:32.3 & 0.46 $\pm$ 0.05 & 13.22 & 295.17 & 2.48  &  \\
175 & 07:59:56.69 & -60:49:29.75 & 1.04 $\pm$ 0.13 & 12.49 & 119.94 & 12.32  &  \\
176 & 07:58:50.57 & -60:49:28.67 & 13.91 $\pm$ 0.25 & 130.17 & 267.21 & 4.64  &  \\
177 & 07:59:2.1 & -60:49:27.98 & 0.92 $\pm$ 0.09 & 14.57 & 219.85 & 5.9  &  \\
178 & 07:58:33.49 & -60:49:25.57 & 0.23 $\pm$ 0.04 & 9.28 & 240.52 & 2.96  &  \\
180 & 07:59:47.66 & -60:49:23.16 & 0.5 $\pm$ 0.08 & 8.54 & 124.79 & 11.22  &  \\
181 & 07:58:54.42 & -60:49:14.45 & 0.11 $\pm$ 0.03 & 5.35 & 264.28 & 4.95  &  U \\
182 & 07:57:34.18 & -60:49:10.34 & 0.6 $\pm$ 0.07 & 12.74 & 238.48 & 5.63  &  \\
183 & 07:57:10.91 & -60:49:9.37 & 0.79 $\pm$ 0.09 & 13.41 & 179.36 & 8.34  &  \\
184 & 07:59:35.67 & -60:49:8.62 & 0.45 $\pm$ 0.07 & 10.92 & 174.61 & 9.74  &  \\
185 & 07:58:29.74 & -60:49:1.7 & 3.13 $\pm$ 0.12 & 54.33 & 296.25 & 2.37  &  \\
186 & 07:56:46.22 & -60:48:58.39 & 4.29 $\pm$ 0.22 & 33.1 & 136.46 & 11.26  &  \\
187 & 07:59:17.96 & -60:48:58.93 & 0.22 $\pm$ 0.05 & 5.87 & 213.48 & 7.6  &  \\
188 & 07:59:21.29 & -60:48:57.06 & 5.66 $\pm$ 0.19 & 59.3 & 201.57 & 7.98  &  \\
189 & 07:56:38.58 & -60:48:52.02 & 1.58 $\pm$ 0.16 & 14.34 & 94.92 & 12.17  &  \\
190 & 07:58:32.82 & -60:48:53.03 & 0.41 $\pm$ 0.05 & 15.03 & 240.56 & 2.52  &  \\
191 & 07:59:32.03 & -60:48:46.87 & 8.85 $\pm$ 0.27 & 75.1 & 162.35 & 9.24  &  \\
192 & 07:58:2.67 & -60:48:47.34 & 1.18 $\pm$ 0.08 & 25.64 & 290.03 & 2.4  &  \\
193 & 07:57:19.72 & -60:48:46.55 & 2.31 $\pm$ 0.13 & 32.55 & 186.44 & 7.21  &  \\
194 & 07:57:46.28 & -60:48:42.23 & 0.56 $\pm$ 0.07 & 10.21 & 264.75 & 4.08  &  \\
195 & 07:58:51.09 & -60:48:38.16 & 0.23 $\pm$ 0.04 & 8.21 & 262.96 & 4.35  &  U \\
196 & 07:58:4.95 & -60:48:33.41 & 0.25 $\pm$ 0.04 & 10.91 & 294.87 & 2.04  &  \\
197 & 07:57:30.96 & -60:48:32.62 & 3.26 $\pm$ 0.15 & 43.51 & 204.17 & 5.82  &  \\
198 & 07:58:23.18 & -60:48:28.12 & 0.24 $\pm$ 0.04 & 7.31 & 302.07 & 1.45  &  \\
199 & 07:57:55.48 & -60:48:27.32 & 4.34 $\pm$ 0.15 & 59.22 & 239.54 & 2.95  &  \\
200 & 07:58:6.82 & -60:48:24.73 & 1.69 $\pm$ 0.1 & 28.6 & 296.27 & 1.77  &  \\
201 & 07:58:38.9 & -60:48:23.83 & 0.23 $\pm$ 0.04 & 9.04 & 214.92 & 2.88  &  \\
202 & 07:57:18.65 & -60:48:15.16 & 1.66 $\pm$ 0.12 & 24.46 & 177.07 & 7.25  &  \\
203 & 07:57:36.17 & -60:48:13.5 & 0.6 $\pm$ 0.07 & 13.25 & 238.72 & 5.13  &  \\
204 & 07:56:51.64 & -60:48:11.27 & 0.54 $\pm$ 0.1 & 6.35 & 150.16 & 10.51  &  \\
205 & 07:58:36.72 & -60:48:6.8 & 0.84 $\pm$ 0.08 & 15.91 & 289.11 & 2.52  &  \\
206 & 07:56:34.62 & -60:48:3.89 & 11.17 $\pm$ 0.45 & 53.27 & 78.7 & 12.57  &  \\
207 & 07:57:9.5 & -60:48:3.49 & 0.83 $\pm$ 0.09 & 13.6 & 184.72 & 8.33  &  \\
208 & 07:59:9.2 & -60:47:57.52 & 0.44 $\pm$ 0.07 & 9.23 & 190.87 & 6.36  &  \\
209 & 07:59:27.66 & -60:47:49.2 & 1.97 $\pm$ 0.13 & 26.07 & 173.32 & 8.59  &  \\
210 & 07:59:2.85 & -60:47:49.63 & 0.49 $\pm$ 0.06 & 11.4 & 244.1 & 5.58  &  \\
211 & 07:58:48.85 & -60:47:48.08 & 0.62 $\pm$ 0.06 & 15.41 & 279.05 & 3.88  &  \\
212 & 07:56:34.51 & -60:47:39.66 & 3.8 $\pm$ 0.29 & 26.97 & 80.44 & 12.56  &  \\
213 & 07:58:5.31 & -60:47:41.03 & 0.41 $\pm$ 0.05 & 10.93 & 297.17 & 1.55  &  \\
214 & 07:59:15.89 & -60:47:35.41 & 0.6 $\pm$ 0.08 & 12.67 & 200.48 & 7.14  &  \\
215 & 07:59:49.84 & -60:47:33.9 & 1.27 $\pm$ 0.12 & 17.7 & 148.98 & 11.28  &  U \\
216 & 07:59:23.26 & -60:47:32.86 & 2.55 $\pm$ 0.13 & 34.32 & 203.47 & 8.04  &  \\
217 & 07:57:44.11 & -60:47:28.28 & 2.95 $\pm$ 0.12 & 47.12 & 254.42 & 4.07  &  \\
218 & 07:59:36.62 & -60:47:24.29 & 0.18 $\pm$ 0.04 & 6.19 & 170.23 & 9.67  &  \\
219 & 07:58:31.08 & -60:47:24.9 & 0.35 $\pm$ 0.05 & 11.46 & 247.23 & 1.68  &  \\
220 & 07:58:56.49 & -60:47:24 & 0.83 $\pm$ 0.07 & 17.92 & 252.5 & 4.77  &  \\
221 & 07:59:1.41 & -60:47:22.31 & 0.27 $\pm$ 0.05 & 8.91 & 215.13 & 5.37  &  \\
222 & 07:57:30.89 & -60:47:19.9 & 0.3 $\pm$ 0.05 & 8.45 & 222.91 & 5.68  &  \\
223 & 07:56:54.49 & -60:47:18.71 & 1.06 $\pm$ 0.13 & 12.79 & 137.9 & 10.12  &  \\
224 & 07:57:37.23 & -60:47:16.94 & 0.24 $\pm$ 0.05 & 6.77 & 225.45 & 4.9  &  \\
225 & 07:57:15.94 & -60:47:12.01 & 0.97 $\pm$ 0.11 & 12.46 & 180.17 & 7.5  &  \\
226 & 07:59:5.97 & -60:47:7.73 & 1.2 $\pm$ 0.09 & 24.14 & 231.67 & 5.92  &  U \\
227 & 07:56:38.93 & -60:47:5.82 & 0.41 $\pm$ 0.1 & 5.55 & 80.03 & 12.02  &  \\
228 & 07:56:59.56 & -60:47:0.53 & 1.96 $\pm$ 0.14 & 20.01 & 164.93 & 9.5  &  \\
229 & 07:57:52.55 & -60:46:58.04 & 0.21 $\pm$ 0.05 & 5.95 & 258.69 & 3.04  &  \\
230 & 07:58:35.76 & -60:46:53.65 & 4.02 $\pm$ 0.14 & 56.6 & 261.89 & 2.26  &  \\
231 & 07:58:16.89 & -60:46:51.64 & 0.89 $\pm$ 0.07 & 21.27 & 268.79 & 0.35  &  \\
232 & 07:58:8.28 & -60:46:49.69 & 0.58 $\pm$ 0.06 & 14.45 & 293.98 & 1.18  &  \\
233 & 07:58:23.58 & -60:46:49.51 & 0.32 $\pm$ 0.05 & 9.28 & 291.63 & 0.84  &  \\
234 & 07:59:21.63 & -60:46:47.32 & 0.75 $\pm$ 0.08 & 13.09 & 202.89 & 7.85  &  \\
235 & 07:57:25.14 & -60:46:47.6 & 1.06 $\pm$ 0.1 & 14.65 & 192.35 & 6.39  &  \\
236 & 07:58:2.45 & -60:46:47.39 & 5.04 $\pm$ 0.15 & 73.96 & 281.77 & 1.87  &  \\
237 & 07:58:5.48 & -60:46:47.32 & 0.17 $\pm$ 0.04 & 8.67 & 295.31 & 1.51  &  U \\
238 & 07:58:31.75 & -60:46:45.98 & 0.17 $\pm$ 0.03 & 7.95 & 271.03 & 1.8  &  \\
239 & 07:57:30.97 & -60:46:45.52 & 0.33 $\pm$ 0.06 & 7.52 & 209.12 & 5.69  &  \\
240 & 07:57:20.82 & -60:46:44.87 & 0.33 $\pm$ 0.05 & 8.63 & 206.71 & 6.92  &  \\
241 & 07:56:38.81 & -60:46:39.9 & 1.03 $\pm$ 0.14 & 11.26 & 93.3 & 12.05  &  \\
242 & 07:57:39.73 & -60:46:39.61 & 1.1 $\pm$ 0.08 & 22.62 & 246.88 & 4.63  &  \\
243 & 07:58:44.02 & -60:46:37.16 & 0.22 $\pm$ 0.04 & 8.04 & 277.44 & 3.3  &  \\
244 & 07:58:20.26 & -60:46:34.61 & 0.18 $\pm$ 0.04 & 6.46 & 307.78 & 0.71  &  \\
245 & 07:56:47.83 & -60:46:31.8 & 4.07 $\pm$ 0.22 & 31.99 & 135.29 & 10.95  &  \\
246 & 07:58:36.95 & -60:46:27.62 & 0.46 $\pm$ 0.06 & 13.85 & 281.05 & 2.5  &  \\
247 & 07:58:33.38 & -60:46:25.93 & 0.7 $\pm$ 0.06 & 18.85 & 283.26 & 2.09  &  \\
248 & 08:00:3.87 & -60:46:21.97 & 3.22 $\pm$ 0.24 & 20.38 & 88.02 & 13.02  &  \\
249 & 07:58:20.67 & -60:46:21.86 & 0.41 $\pm$ 0.06 & 9.09 & 285.1 & 0.93  &  \\
250 & 08:00:16.2 & -60:46:17 & 1.84 $\pm$ 0.25 & 9.81 & 61.28 & 14.53  &  \\
251 & 07:59:6.29 & -60:46:17.36 & 0.4 $\pm$ 0.06 & 9.19 & 214.8 & 6.03  &  \\
252 & 07:58:5.06 & -60:46:12.29 & 1.79 $\pm$ 0.1 & 33.08 & 261.96 & 1.81  &  \\
254 & 07:57:53.4 & -60:46:9.91 & 1.4 $\pm$ 0.1 & 23.97 & 243.57 & 3.11  &  \\
255 & 07:57:29.22 & -60:46:7.14 & 0.63 $\pm$ 0.08 & 13.96 & 208.75 & 5.98  &  \\
256 & 07:59:22.99 & -60:46:6.56 & 0.16 $\pm$ 0.04 & 6.79 & 193 & 8.08  &  \\
257 & 07:59:21.69 & -60:46:5.09 & 1.99 $\pm$ 0.14 & 23.38 & 185.71 & 7.92  &  \\
258 & 07:56:34.22 & -60:45:59.9 & 1.27 $\pm$ 0.19 & 9.7 & 76.86 & 12.65  &  \\
259 & 07:58:32.3 & -60:46:1.52 & 3.8 $\pm$ 0.14 & 50.59 & 263.77 & 2.16  &  \\
260 & 07:57:58.33 & -60:45:45.22 & 0.74 $\pm$ 0.07 & 18.58 & 255.16 & 2.74  &  \\
261 & 07:57:42.98 & -60:45:40.72 & 1.51 $\pm$ 0.1 & 28.93 & 244.51 & 4.47  &  \\
262 & 07:57:26.11 & -60:45:39.42 & 1.03 $\pm$ 0.1 & 15.23 & 185.82 & 6.45  &  \\
263 & 07:58:44.07 & -60:45:38.23 & 0.77 $\pm$ 0.07 & 17.36 & 250.56 & 3.61  &  \\
264 & 07:59:38.96 & -60:45:36.32 & 0.24 $\pm$ 0.06 & 5.28 & 159.08 & 10.08  &  \\
265 & 07:57:49.69 & -60:45:36.18 & 0.56 $\pm$ 0.06 & 12.6 & 251.36 & 3.74  &  U \\
266 & 07:59:53.23 & -60:45:32.04 & 0.57 $\pm$ 0.12 & 5.59 & 125.82 & 11.81  &  \\
267 & 07:59:40.91 & -60:45:28.51 & 1.67 $\pm$ 0.14 & 17.76 & 156.12 & 10.34  &  U \\
268 & 07:57:2.64 & -60:45:28.01 & 1.42 $\pm$ 0.12 & 19.12 & 166.65 & 9.29  &  \\
269 & 07:59:22.38 & -60:45:27.32 & 2.1 $\pm$ 0.13 & 28.73 & 184.81 & 8.12  &  \\
270 & 07:58:13.99 & -60:45:24.66 & 0.34 $\pm$ 0.04 & 11.56 & 295.02 & 1.84  &  \\
271 & 07:58:39.02 & -60:45:21.89 & 0.28 $\pm$ 0.05 & 8.13 & 286.39 & 3.21  &  \\
272 & 08:00:4.9 & -60:45:19.22 & 2.18 $\pm$ 0.23 & 14 & 76.49 & 13.25  &  \\
273 & 07:59:17.69 & -60:45:20.27 & 1.02 $\pm$ 0.09 & 17.71 & 211.1 & 7.59  &  \\
274 & 08:00:14.59 & -60:45:17.03 & 2.73 $\pm$ 0.28 & 14.4 & 63.91 & 14.43  &  \\
275 & 07:58:18.18 & -60:45:15.98 & 3.71 $\pm$ 0.13 & 59.99 & 283.31 & 1.94  &  \\
276 & 07:58:26.98 & -60:45:10.87 & 0.6 $\pm$ 0.06 & 13.95 & 260.92 & 2.33  &  \\
277 & 07:57:56.21 & -60:45:9.65 & 0.08 $\pm$ 0.02 & 5.07 & 274.52 & 3.3  &  \\
278 & 07:57:43.49 & -60:45:8.5 & 0.25 $\pm$ 0.05 & 6.28 & 242.89 & 4.63  &  \\
279 & 07:57:54.75 & -60:45:8.39 & 1.02 $\pm$ 0.08 & 16.37 & 264.79 & 3.45  &  \\
280 & 07:56:33.6 & -60:45:3.38 & 1.46 $\pm$ 0.19 & 11.51 & 64.62 & 12.85  &  \\
282 & 07:57:12.86 & -60:45:3.38 & 0.93 $\pm$ 0.11 & 13.84 & 176.37 & 8.17  &  \\
283 & 07:58:4.96 & -60:45:2.41 & 0.65 $\pm$ 0.06 & 14.24 & 282.14 & 2.64  &  \\
284 & 07:57:25.4 & -60:45:0.5 & 4.37 $\pm$ 0.18 & 45.79 & 202.66 & 6.72  &  \\
285 & 07:59:47.73 & -60:44:54.38 & 1.32 $\pm$ 0.14 & 12.96 & 139.12 & 11.26  &  \\
286 & 07:56:58.47 & -60:44:54.64 & 0.31 $\pm$ 0.07 & 6.23 & 152.95 & 9.91  &  \\
287 & 07:59:10.92 & -60:44:47.22 & 0.93 $\pm$ 0.09 & 16.74 & 199.44 & 6.96  &  \\
289 & 07:58:33.66 & -60:44:42.18 & 0.21 $\pm$ 0.04 & 9.54 & 287.46 & 3.19  &  \\
290 & 07:58:8.84 & -60:44:40.06 & 3.35 $\pm$ 0.13 & 46.74 & 265.18 & 2.74  &  \\
291 & 07:58:17.41 & -60:44:38.18 & 0.29 $\pm$ 0.05 & 5.79 & 252.64 & 2.57  &  \\
292 & 07:59:36.59 & -60:44:33.5 & 8.91 $\pm$ 0.28 & 61.96 & 159.45 & 10.02  &  \\
293 & 07:59:59.39 & -60:44:29.26 & 0.29 $\pm$ 0.07 & 6.7 & 100.61 & 12.74  &  \\
294 & 07:58:27.97 & -60:44:31.24 & 0.31 $\pm$ 0.05 & 8.87 & 253.93 & 2.97  &  \\
295 & 07:58:33.53 & -60:44:30.52 & 4.94 $\pm$ 0.15 & 62.45 & 285.06 & 3.33  &  \\
296 & 07:59:5.14 & -60:44:27.56 & 0.81 $\pm$ 0.08 & 16.71 & 202.68 & 6.44  &  \\
297 & 07:58:21.14 & -60:44:25.3 & 0.23 $\pm$ 0.04 & 8.24 & 282.62 & 2.82  &  \\
298 & 07:57:42.83 & -60:44:20.65 & 1.25 $\pm$ 0.09 & 23.98 & 243.53 & 5.1  &  \\
299 & 07:57:39.33 & -60:44:15.76 & 0.19 $\pm$ 0.04 & 8.04 & 209.34 & 5.5  &  U \\
300 & 07:57:57.41 & -60:44:15.68 & 2.24 $\pm$ 0.11 & 39.23 & 267.02 & 3.82  &  \\
301 & 07:58:50.43 & -60:44:14.57 & 0.21 $\pm$ 0.05 & 5.4 & 257.22 & 5  &  U \\
302 & 07:58:26.01 & -60:44:13.24 & 0.2 $\pm$ 0.04 & 8.67 & 287.2 & 3.16  &  \\
303 & 07:57:9.98 & -60:44:11.58 & 1.23 $\pm$ 0.12 & 15.09 & 171.23 & 8.77  &  \\
304 & 07:59:0.72 & -60:44:11.76 & 0.37 $\pm$ 0.06 & 8.41 & 222.52 & 6.08  &  \\
305 & 07:57:20.82 & -60:44:3.8 & 1.95 $\pm$ 0.12 & 28.13 & 190.75 & 7.59  &  \\
306 & 07:58:22.61 & -60:44:4.13 & 0.59 $\pm$ 0.07 & 13.78 & 278.19 & 3.2  &  \\
307 & 07:57:1.08 & -60:43:46.85 & 1.02 $\pm$ 0.11 & 14.09 & 154.8 & 9.93  &  U \\
308 & 07:59:2.9 & -60:43:46.27 & 0.38 $\pm$ 0.05 & 11.1 & 230.18 & 6.53  &  \\
309 & 07:57:5.71 & -60:43:40.94 & 0.44 $\pm$ 0.08 & 6.74 & 144.62 & 9.44  &  \\
310 & 07:59:50.05 & -60:43:35.69 & 0.2 $\pm$ 0.07 & 5.01 & 134.29 & 11.87  &  \\
311 & 07:58:14.63 & -60:43:33.1 & 0.94 $\pm$ 0.08 & 19.78 & 241.54 & 3.67  &  \\
312 & 07:59:2.15 & -60:43:25.64 & 0.28 $\pm$ 0.05 & 8.11 & 223.79 & 6.64  &  \\
313 & 07:56:47.14 & -60:43:22.4 & 1.86 $\pm$ 0.17 & 18.96 & 95.02 & 11.67  &  \\
314 & 07:59:51.66 & -60:43:21.65 & 13.23 $\pm$ 0.39 & 71.49 & 126.17 & 12.13  &  \\
315 & 07:57:36.11 & -60:43:21.72 & 0.29 $\pm$ 0.06 & 5.97 & 200.01 & 6.34  &  \\
316 & 07:57:52.61 & -60:43:19.49 & 1.46 $\pm$ 0.11 & 20.74 & 221.21 & 4.92  &  \\
317 & 07:58:39.77 & -60:43:16.68 & 0.85 $\pm$ 0.08 & 15.73 & 262.49 & 4.78  &  \\
318 & 07:59:34.35 & -60:43:11.78 & 0.37 $\pm$ 0.07 & 6.28 & 162.52 & 10.21  &  U \\
319 & 07:58:22.15 & -60:43:12.07 & 0.27 $\pm$ 0.05 & 7.53 & 272.96 & 4.04  &  \\
320 & 07:59:39.19 & -60:43:8.04 & 0.25 $\pm$ 0.06 & 5.08 & 155.1 & 10.78  &  \\
321 & 07:58:41.69 & -60:43:9.37 & 0.17 $\pm$ 0.04 & 6.01 & 258.73 & 5.01  &  \\
322 & 07:57:45.54 & -60:43:8.33 & 0.51 $\pm$ 0.07 & 10.62 & 214.93 & 5.63  &  \\
323 & 07:58:57.58 & -60:42:59.69 & 7.58 $\pm$ 0.21 & 80.27 & 225.83 & 6.46  &  \\
324 & 07:58:1.65 & -60:42:53.03 & 0.94 $\pm$ 0.08 & 16.34 & 251.95 & 4.73  &  \\
325 & 07:58:53.63 & -60:42:51.3 & 0.19 $\pm$ 0.04 & 5.86 & 237.45 & 6.2  &  \\
326 & 07:57:53.85 & -60:42:48.82 & 0.66 $\pm$ 0.07 & 17.37 & 243.92 & 5.25  &  U \\
327 & 08:00:20.75 & -60:42:36.4 & 3.02 $\pm$ 0.5 & 10.27 & 19.42 & 15.75  &  \\
328 & 07:59:29.87 & -60:42:37.01 & 0.61 $\pm$ 0.09 & 10.39 & 168.59 & 9.97  &  \\
329 & 07:57:47.25 & -60:42:37.98 & 1.87 $\pm$ 0.11 & 25.24 & 231.32 & 5.87  &  \\
330 & 07:58:39.93 & -60:42:35.14 & 0.89 $\pm$ 0.08 & 18.36 & 253.09 & 5.37  &  U \\
331 & 07:59:40.11 & -60:42:31.25 & 2.63 $\pm$ 0.18 & 28.12 & 127.62 & 11.13  &  \\
332 & 07:57:56.18 & -60:42:31.93 & 1.7 $\pm$ 0.11 & 22.98 & 242.74 & 5.34  &  \\
333 & 07:57:12.79 & -60:42:23.76 & 0.56 $\pm$ 0.1 & 6.61 & 146.37 & 9.24  &  \\
334 & 07:59:11.83 & -60:42:22.46 & 4.04 $\pm$ 0.17 & 48.75 & 189.77 & 8.21  &  \\
336 & 07:58:49.57 & -60:42:13.9 & 2.1 $\pm$ 0.12 & 30.92 & 209.03 & 6.34  &  \\
337 & 07:57:51.3 & -60:42:12.67 & 0.49 $\pm$ 0.07 & 10.31 & 229.8 & 5.92  &  \\
338 & 07:57:26.74 & -60:42:11.48 & 0.62 $\pm$ 0.09 & 8.78 & 188.27 & 7.96  &  \\
339 & 07:57:31.38 & -60:42:10.66 & 0.25 $\pm$ 0.05 & 7.01 & 198.54 & 7.54  &  \\
340 & 07:58:53.98 & -60:42:8.14 & 0.67 $\pm$ 0.07 & 13.58 & 217.1 & 6.75  &  \\
341 & 07:58:34.83 & -60:42:6.12 & 0.34 $\pm$ 0.05 & 9.98 & 247.87 & 5.53  &  \\
342 & 07:59:55.79 & -60:41:59.39 & 2.97 $\pm$ 0.22 & 22.13 & 112.97 & 13.1  &  \\
343 & 07:58:19.97 & -60:41:58.16 & 3.42 $\pm$ 0.14 & 49.59 & 225.66 & 5.24  &  \\
344 & 07:57:49.01 & -60:41:55.64 & 0.62 $\pm$ 0.07 & 13.79 & 195.48 & 6.31  &  \\
346 & 07:58:30.25 & -60:41:50.5 & 3.79 $\pm$ 0.15 & 51.78 & 228.89 & 5.58  &  \\
347 & 07:58:40.45 & -60:41:45.96 & 1.97 $\pm$ 0.12 & 26.95 & 239.31 & 6.12  &  \\
348 & 07:58:43.28 & -60:41:45.6 & 0.65 $\pm$ 0.08 & 12.93 & 235.91 & 6.29  &  \\
349 & 07:58:45.64 & -60:41:41.53 & 0.21 $\pm$ 0.04 & 8.66 & 233.29 & 6.5  &  \\
350 & 07:58:20.36 & -60:41:39.05 & 0.31 $\pm$ 0.06 & 9.37 & 233.35 & 5.56  &  \\
351 & 07:59:5.8 & -60:41:26.52 & 0.26 $\pm$ 0.06 & 5.68 & 198.54 & 8.25  &  \\
352 & 07:56:24.15 & -60:41:21.23 & 3.73 $\pm$ 0.71 & 10.89 & 12.46 & 15.03  &  \\
353 & 07:59:15.66 & -60:41:20.76 & 0.83 $\pm$ 0.11 & 10.77 & 174.03 & 9.22  &  \\
354 & 07:59:23.84 & -60:41:18.92 & 0.9 $\pm$ 0.11 & 11 & 164.45 & 10.03  &  \\
355 & 07:59:53.05 & -60:41:17.63 & 0.8 $\pm$ 0.14 & 7.17 & 115.23 & 13.09  &  \\
356 & 07:58:3.78 & -60:41:13.52 & 0.46 $\pm$ 0.07 & 9.12 & 202.41 & 6.2  &  U \\
357 & 07:57:32.66 & -60:41:11.8 & 2.16 $\pm$ 0.14 & 22.4 & 169.59 & 8.12  &  U \\
358 & 07:57:47.65 & -60:41:11.62 & 0.73 $\pm$ 0.09 & 10.47 & 197.55 & 7.02  &  \\
360 & 07:58:57.73 & -60:41:0.13 & 0.56 $\pm$ 0.07 & 11.26 & 204.22 & 7.92  &  \\
361 & 08:00:1.87 & -60:40:57.58 & 0.2 $\pm$ 0.06 & 5.22 & 82.92 & 14.21  &  \\
362 & 07:57:9.28 & -60:40:54.26 & 0.49 $\pm$ 0.09 & 7.44 & 135.48 & 10.44  &  \\
363 & 07:57:14.22 & -60:40:53 & 4.18 $\pm$ 0.2 & 43.14 & 147.67 & 9.98  &  \\
364 & 07:57:18.48 & -60:40:52.68 & 0.5 $\pm$ 0.07 & 10.01 & 155.73 & 9.58  &  \\
365 & 07:59:40.6 & -60:40:47.5 & 0.32 $\pm$ 0.09 & 5.28 & 112.57 & 12.02  &  U \\
366 & 07:58:0.54 & -60:40:44.11 & 1.38 $\pm$ 0.11 & 25.18 & 179.85 & 6.79  &  U \\
367 & 07:57:55.72 & -60:40:39.79 & 1.31 $\pm$ 0.1 & 22.68 & 214.6 & 7.06  &  \\
368 & 08:00:5.07 & -60:40:31.44 & 1.17 $\pm$ 0.22 & 6.88 & 53.08 & 14.75  &  \\
369 & 07:59:31.05 & -60:40:27.16 & 0.17 $\pm$ 0.05 & 5.62 & 119.16 & 11.25  &  \\
370 & 07:59:13.56 & -60:40:25.07 & 0.47 $\pm$ 0.07 & 10.21 & 157.02 & 9.65  &  \\
371 & 07:58:42.66 & -60:40:22.12 & 0.53 $\pm$ 0.09 & 7.16 & 178.93 & 7.5  &  \\
372 & 07:58:23.02 & -60:40:21 & 5.8 $\pm$ 0.19 & 63.43 & 215.54 & 6.89  &  \\
373 & 07:58:2.58 & -60:40:14.48 & 0.94 $\pm$ 0.09 & 15.37 & 210.84 & 7.19  &  \\
374 & 07:58:33.48 & -60:40:13.48 & 0.35 $\pm$ 0.06 & 7.29 & 192.3 & 7.25  &  U \\
375 & 08:00:0 & -60:40:9.66 & 0.92 $\pm$ 0.19 & 6.95 & 49.79 & 14.38  &  \\
376 & 07:58:8.15 & -60:40:9.8 & 0.2 $\pm$ 0.05 & 6.16 & 198.9 & 7.13  &  \\
377 & 07:58:17.16 & -60:40:6.56 & 0.3 $\pm$ 0.07 & 6.32 & 185.92 & 7.09  &  \\
378 & 07:56:59.13 & -60:39:58.61 & 0.39 $\pm$ 0.1 & 5 & 94.95 & 11.99  &  \\
379 & 07:57:47.75 & -60:39:59.83 & 0.34 $\pm$ 0.07 & 7.11 & 124.98 & 8.07  &  \\
380 & 07:56:55.67 & -60:39:52.67 & 0.16 $\pm$ 0.05 & 5.04 & 92.59 & 12.39  &  \\
381 & 07:57:24.36 & -60:39:51.48 & 1.15 $\pm$ 0.12 & 16.21 & 154.19 & 9.8  &  \\
383 & 07:57:25.96 & -60:39:48.35 & 2.46 $\pm$ 0.16 & 24.83 & 157.79 & 9.71  &  \\
384 & 07:59:28.97 & -60:39:40.57 & 1.28 $\pm$ 0.14 & 12.99 & 121.71 & 11.54  &  \\
385 & 07:57:10.76 & -60:39:36.14 & 1.03 $\pm$ 0.13 & 13.33 & 107.16 & 11.14  &  \\
386 & 07:58:20.69 & -60:39:36.25 & 0.61 $\pm$ 0.08 & 10.9 & 175.56 & 7.61  &  U \\
387 & 07:56:55.51 & -60:39:34.2 & 0.71 $\pm$ 0.14 & 6.88 & 90.61 & 12.59  &  \\
388 & 07:58:42.72 & -60:39:33.88 & 0.5 $\pm$ 0.07 & 10.52 & 192.15 & 8.24  &  \\
389 & 07:58:52.46 & -60:39:33.26 & 0.49 $\pm$ 0.08 & 8.15 & 154.02 & 8.77  &  \\
390 & 07:58:37.74 & -60:39:22.25 & 0.42 $\pm$ 0.08 & 6.88 & 164.73 & 8.22  &  \\
391 & 07:57:28.74 & -60:39:10.94 & 0.37 $\pm$ 0.08 & 6.04 & 139.96 & 9.99  &  \\
392 & 07:57:46.16 & -60:39:8.5 & 0.26 $\pm$ 0.06 & 6.04 & 157.08 & 8.92  &  U \\
393 & 07:56:38.94 & -60:39:4.07 & 1.18 $\pm$ 0.23 & 7.65 & 39.83 & 14.53  &  \\
394 & 07:59:7.75 & -60:39:4.25 & 0.89 $\pm$ 0.1 & 14.01 & 153.66 & 10.2  &  \\
395 & 07:58:46.21 & -60:39:2.52 & 0.22 $\pm$ 0.05 & 5.09 & 188.34 & 8.89  &  \\
396 & 07:57:15.77 & -60:38:53.34 & 1.99 $\pm$ 0.18 & 17.3 & 107.24 & 11.22  &  \\
397 & 07:58:36.21 & -60:38:46.1 & 1.1 $\pm$ 0.1 & 16.44 & 180.67 & 8.74  &  \\
398 & 07:58:12.53 & -60:38:38.18 & 1.69 $\pm$ 0.13 & 18.66 & 185.12 & 8.59  &  \\
399 & 07:58:50.49 & -60:38:37.9 & 17.99 $\pm$ 0.37 & 105.34 & 169.12 & 9.48  &  \\
400 & 07:57:40.72 & -60:38:31.27 & 0.51 $\pm$ 0.1 & 6.72 & 104.33 & 9.77  &  \\
401 & 07:59:7.72 & -60:38:30.12 & 0.29 $\pm$ 0.06 & 5.82 & 132.1 & 10.65  &  \\
402 & 07:57:30.98 & -60:38:26.45 & 1.38 $\pm$ 0.15 & 14.48 & 110.62 & 10.44  &  \\
403 & 07:58:4.35 & -60:38:26.88 & 0.83 $\pm$ 0.1 & 11.28 & 132.88 & 8.9  &  \\
404 & 07:59:22.15 & -60:38:23.32 & 0.44 $\pm$ 0.09 & 6.79 & 128.88 & 11.85  &  \\
405 & 07:58:34.06 & -60:38:17.27 & 0.55 $\pm$ 0.08 & 9.16 & 165.47 & 9.14  &  \\
406 & 07:57:20.04 & -60:38:11.11 & 0.63 $\pm$ 0.12 & 7.19 & 104.47 & 11.43  &  \\
407 & 07:57:52.14 & -60:38:8.38 & 0.41 $\pm$ 0.09 & 6.11 & 133.56 & 9.57  &  \\
408 & 07:58:13.05 & -60:38:6.61 & 0.21 $\pm$ 0.05 & 6.12 & 145.54 & 9.11  &  \\
409 & 07:58:31.01 & -60:37:46.74 & 1.76 $\pm$ 0.14 & 24.95 & 135.62 & 9.57  &  \\
410 & 07:59:49.56 & -60:37:44.54 & 2.53 $\pm$ 0.25 & 15.35 & 67.61 & 14.71  &  U \\
411 & 07:56:58.15 & -60:37:45.01 & 0.74 $\pm$ 0.15 & 7.25 & 60.81 & 13.54  &  \\
412 & 07:59:55.85 & -60:37:43.82 & 0.53 $\pm$ 0.14 & 5.36 & 44.16 & 15.32  &  \\
413 & 07:57:32.27 & -60:37:21.36 & 0.87 $\pm$ 0.11 & 14.03 & 105.73 & 11.29  &  \\
414 & 07:58:23.55 & -60:37:20.06 & 2.99 $\pm$ 0.17 & 34.31 & 128.72 & 9.9  &  \\
415 & 07:58:19.39 & -60:37:18.16 & 0.31 $\pm$ 0.08 & 5.68 & 118.93 & 9.9  &  \\
416 & 07:58:48.65 & -60:37:15.02 & 0.53 $\pm$ 0.1 & 6.41 & 127.15 & 10.66  &  \\
417 & 07:58:32.1 & -60:37:14.77 & 0.4 $\pm$ 0.08 & 6.76 & 133.63 & 10.12  &  \\
418 & 07:59:22.41 & -60:37:10.81 & 0.59 $\pm$ 0.11 & 7.34 & 91.59 & 12.79  &  \\
419 & 07:59:4.76 & -60:37:8.54 & 0.58 $\pm$ 0.1 & 8.26 & 115.3 & 11.61  &  \\
420 & 07:56:36.65 & -60:36:47.84 & 6.79 $\pm$ 0.8 & 17.26 & 21.09 & 16.13  &  \\
422 & 07:57:50.23 & -60:36:34.81 & 0.17 $\pm$ 0.05 & 5.96 & 113.36 & 11.13  &  \\
423 & 07:57:47.84 & -60:36:34.52 & 2.48 $\pm$ 0.19 & 21.57 & 112.29 & 11.23  &  \\
425 & 07:58:57.63 & -60:36:13.36 & 2.56 $\pm$ 0.19 & 23.82 & 111.21 & 12.03  &  \\
426 & 07:58:53.28 & -60:36:11.2 & 3.47 $\pm$ 0.22 & 30.42 & 110.78 & 11.86  &  \\
427 & 07:57:29.36 & -60:36:3.02 & 1.18 $\pm$ 0.15 & 12.82 & 80.36 & 12.61  &  \\
428 & 07:57:55.14 & -60:36:0.11 & 2.02 $\pm$ 0.17 & 17.81 & 108.16 & 11.53  &  \\
429 & 07:58:14.54 & -60:35:58.42 & 2 $\pm$ 0.16 & 22.19 & 117.31 & 11.23  &  U \\
430 & 07:58:6.3 & -60:35:53.16 & 13.57 $\pm$ 0.4 & 80.24 & 113.98 & 11.4  &  \\
431 & 07:58:24.01 & -60:35:48.37 & 1.2 $\pm$ 0.16 & 10.91 & 91.3 & 11.42  &  \\
432 & 07:58:18.2 & -60:35:38.08 & 0.41 $\pm$ 0.09 & 6.16 & 110.51 & 11.57  &  \\
433 & 07:58:11.5 & -60:35:31.99 & 0.37 $\pm$ 0.08 & 6.97 & 111.82 & 11.69  &  \\
434 & 07:58:51.97 & -60:35:20.69 & 5.97 $\pm$ 0.29 & 37.16 & 105.24 & 12.59  &  \\
435 & 07:58:41.92 & -60:35:16.8 & 0.61 $\pm$ 0.12 & 6.31 & 99.38 & 12.29  &  U \\
436 & 07:58:16.44 & -60:35:6.54 & 0.3 $\pm$ 0.07 & 5.59 & 107.99 & 12.09  &  \\
437 & 07:58:4.74 & -60:35:4.81 & 0.84 $\pm$ 0.12 & 10.19 & 105.08 & 12.22  &  \\
439 & 07:59:19.8 & -60:34:43.82 & 12.96 $\pm$ 0.51 & 50.19 & 73.5 & 14.62  &  \\
440 & 07:57:24.66 & -60:34:33.89 & 0.46 $\pm$ 0.12 & 6.28 & 65.16 & 14.19  &  \\
441 & 07:57:47.03 & -60:34:33.92 & 1.01 $\pm$ 0.14 & 10.62 & 76.28 & 13.17  &  \\
442 & 07:59:24.3 & -60:34:32.34 & 0.5 $\pm$ 0.11 & 7.36 & 61.2 & 15.08  &  \\
444 & 07:58:14.87 & -60:34:19.42 & 0.5 $\pm$ 0.11 & 6.22 & 97.79 & 12.88  &  U \\
445 & 07:57:23.92 & -60:34:17.83 & 1.55 $\pm$ 0.24 & 9.41 & 54.3 & 14.47  &  \\
446 & 07:58:32.21 & -60:34:11.96 & 0.48 $\pm$ 0.11 & 7.13 & 96.96 & 13.13  &  \\
447 & 07:57:31.02 & -60:34:8.76 & 1.28 $\pm$ 0.21 & 7.74 & 45.3 & 14.24  &  \\
448 & 07:58:10.21 & -60:34:0.34 & 0.54 $\pm$ 0.09 & 8.39 & 95.92 & 13.23  &  \\
449 & 07:58:55.73 & -60:33:45.83 & 1.27 $\pm$ 0.19 & 11.93 & 61.5 & 14.23  &  \\
450 & 07:58:2.77 & -60:33:43.49 & 2.08 $\pm$ 0.2 & 16.56 & 90.51 & 13.6  &  U \\
451 & 07:58:50.88 & -60:33:31.03 & 0.89 $\pm$ 0.14 & 8.99 & 72.22 & 14.28  &  \\
453 & 07:57:12.74 & -60:33:6.7 & 4.32 $\pm$ 0.62 & 16.55 & 21.34 & 16.16  &  \\
455 & 07:59:8.82 & -60:33:1.22 & 0.72 $\pm$ 0.16 & 6.73 & 58.63 & 15.52  &  \\
456 & 07:58:43.69 & -60:32:56.4 & 4.13 $\pm$ 0.3 & 26.79 & 67.19 & 14.62  &  \\
459 & 07:58:36.65 & -60:32:20.76 & 0.79 $\pm$ 0.17 & 5.66 & 66.53 & 15.04  &  U \\
460 & 07:58:42.41 & -60:32:18.96 & 0.96 $\pm$ 0.16 & 8.46 & 65.62 & 15.2  &  \\
461 & 07:59:11.91 & -60:31:38.96 & 2.26 $\pm$ 0.53 & 7.71 & 16.16 & 16.92  &  \\
462 & 07:57:47.61 & -60:31:33.89 & 3.93 $\pm$ 0.66 & 10.79 & 16.38 & 16.06  &  \\
464 & 07:57:36.22 & -60:30:16.38 & 3.34 $\pm$ 0.65 & 8.64 & 14.93 & 17.67  &  U \\
\hline
%\end{supertabular}
\end{longtable}
\begin{longtable}{l l l l l l l l l l l}
\caption[]{\label{xflu} Identifications, X-ray fluxes and luminosities of 
NGC 2516 X-ray detected stars. 
Columns report: X source identifier (as in Table \ref{xdet}, identifier
from \protect{\citet{Jeffries01}}, match distance, V, B--V, V--I, fluxes, luminosities
in the 0.3--7.9 keV band, $\log$ L$_\mathrm{bol}$ and the ratio \lxlbol . 
Errors are propagated from count rates, for any systematic error see discussion
in Sect. \ref{err}. Exposure times are calculated from the summed exposures, 
scaling pn to MOS with a factor 3.6 as described in the text.}\\
\hline\hline
X-ray Src  & Opt. Id. & Distance & V & B--V & V--I & f$_\mathrm X$ (0.3 -- 7.9 keV)& $\log$ L$_\mathrm X$ & $\log$ L$_\mathrm{bol}$ & \lxlbol \\ 
 & & arcsec & mag & mag & mag & $10^{-15}\cdot$ erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ & erg s$^{-1}$ &  \\ \hline
\endfirsthead 
\caption[]{continued.}\\
\hline\hline
X-ray Src  & Opt. Id. & Distance & V & B--V & V--I & f$_\mathrm X$ (0.3 -- 7.9 keV)& $\log$ L$_\mathrm X$ & $\log$ L$_\mathrm{bol}$ & \lxlbol \\ 
 & & arcsec & mag & mag & mag & $10^{-15}\cdot$ erg s$^{-1}$ cm$^{-2}$ & erg s$^{-1}$ & erg s$^{-1}$ &  \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
6  &  6160  &  1  &  20.9  &  ...  &  3.06  &  67 $\pm$ 7  &  30.08$_{-0.05}^{0.04}$ & 31.52 & -1.44 \\
7  &  7036  &  3.8  &  13  &  0.7  &  0.81  &  6 $\pm$ 2  &  29.02$_{-0.1}^{0.1}$ & 33.9 & -4.88 \\
8  &  9114  &  5.9  &  13.1  &  0.7  &  0.8  &  18 $\pm$ 3  &  29.52$_{-0.07}^{0.06}$ & 33.93 & -4.41 \\
10  &  8793  &  2.3  &  20.1  &  ...  &  3.02  &  11 $\pm$ 2  &  29.29$_{-0.08}^{0.07}$ & 31.54 & -2.24 \\
11  &  9544  &  3.5  &  17.5  &  1.5  &  2.25  &  6.5 $\pm$ 2  &  29.07$_{-0.2}^{0.1}$ & 31.94 & -2.87 \\
12  &  6976  &  4.3  &  12.8  &  0.6  &  0.78  &  46 $\pm$ 4  &  29.91$_{-0.04}^{0.03}$ & 33.97 & -4.05 \\
15  &  6871  &  5.4  &  14.8  &  1.2  &  1.34  &  7 $\pm$ 2  &  29.1$_{-0.1}^{0.1}$ & 32.93 & -3.83 \\
16  &  7682  &  1.3  &  19.4  &  ...  &  2.64  &  10 $\pm$ 2  &  29.25$_{-0.09}^{0.07}$ & 31.68 & -2.43 \\
29  &  9015  &  3.7  &  16.8  &  1.5  &  1.76  &  10.1 $\pm$ 1  &  29.26$_{-0.07}^{0.06}$ & 32.55 & -3.29 \\
31  &  8126  &  2.6  &  15.6  &  1.2  &  1.36  &  3.7 $\pm$ 0.8  &  28.82$_{-0.1}^{0.09}$ & 32.91 & -4.09 \\
32  &  6689  &  2.1  &  10.9  &  0.3  &  -10  &  52 $\pm$ 4  &  29.97$_{-0.03}^{0.03}$ & 34.5 & -4.53 \\
38  &  8584  &  2  &  14.7  &  1.2  &  1.29  &  13.9 $\pm$ 1  &  29.4$_{-0.05}^{0.04}$ & 32.97 & -3.58 \\
39  &  11240  &  2.3  &  15  &  1  &  1.18  &  20.5 $\pm$ 3  &  29.56$_{-0.06}^{0.05}$ & 33.12 & -3.55 \\
41  &  8037  &  3.1  &  19.7  &  ...  &  2.81  &  3.6 $\pm$ 0.8  &  28.81$_{-0.1}^{0.08}$ & 31.6 & -2.79 \\
43  &  8990  &  2.8  &  16.2  &  1.3  &  1.55  &  3.9 $\pm$ 0.8  &  28.85$_{-0.1}^{0.08}$ & 32.74 & -3.89 \\
46  &  5299  &  2.3  &  17.3  &  1.5  &  2.01  &  11.0 $\pm$ 2  &  29.28$_{-0.08}^{0.07}$ & 32.19 & -2.91 \\
59  &  10440  &  2.5  &  17.2  &  1.5  &  1.92  &  6.1 $\pm$ 1  &  29.03$_{-0.08}^{0.07}$ & 32.32 & -3.29 \\
60  &  7743  &  1  &  12.6  &  0.7  &  0.8  &  30.9 $\pm$ 1  &  29.74$_{-0.02}^{0.02}$ & 33.93 & -4.18 \\
61  &  6465  &  2.4  &  15.1  &  1.3  &  1.41  &  18 $\pm$ 2  &  29.5$_{-0.05}^{0.04}$ & 32.87 & -3.37 \\
63  &  5052  &  2.6  &  10.9  &  0.3  &  0.45  &  67 $\pm$ 5  &  30.08$_{-0.04}^{0.03}$ & 34.48 & -4.4 \\
65  &  9911  &  1.5  &  18.4  &  1.6  &  2.62  &  9.2 $\pm$ 1  &  29.22$_{-0.05}^{0.04}$ & 31.68 & -2.47 \\
68  &  7194  &  1.6  &  11.4  &  0.4  &  0.57  &  2.9 $\pm$ 0.7  &  28.71$_{-0.1}^{0.09}$ & 34.32 & -5.61 \\
69  &  7312  &  6.7  &  13.8  &  0.8  &  0.92  &  6.8 $\pm$ 1  &  29.09$_{-0.07}^{0.06}$ & 33.63 & -4.54 \\
74  &  6514  &  0.4  &  16.4  &  1.4  &  1.6  &  3.0 $\pm$ 0.7  &  28.73$_{-0.1}^{0.09}$ & 32.69 & -3.95 \\
77  &  6265  &  1  &  17.3  &  1.5  &  2.02  &  13.2 $\pm$ 1  &  29.38$_{-0.04}^{0.04}$ & 32.18 & -2.8 \\
78  &  9696  &  1.2  &  12  &  0.5  &  0.59  &  5.8 $\pm$ 0.8  &  29.02$_{-0.06}^{0.06}$ & 34.3 & -5.28 \\
79  &  9465  &  0.2  &  13.8  &  0.8  &  0.96  &  98 $\pm$ 2  &  30.24$_{-0.01}^{0.01}$ & 33.5 & -3.26 \\
81  &  8462  &  4.1  &  20.7  &  ...  &  3.23  &  2.9 $\pm$ 0.5  &  28.71$_{-0.08}^{0.07}$ & 31.46 & -2.75 \\
84  &  7619  &  0.8  &  14.3  &  0.9  &  1.01  &  12.6 $\pm$ 1  &  29.35$_{-0.04}^{0.03}$ & 33.38 & -4.03 \\
87  &  8411  &  0.9  &  14  &  0.9  &  0.94  &  2.7 $\pm$ 0.5  &  28.68$_{-0.09}^{0.07}$ & 33.56 & -4.88 \\
88  &  8689  &  6.6  &  13.9  &  1  &  1.05  &  2.1 $\pm$ 0.5  &  28.57$_{-0.1}^{0.09}$ & 33.32 & -4.74 \\
90  &  9908  &  1.6  &  16.9  &  1.5  &  2.09  &  14.1 $\pm$ 1  &  29.4$_{-0.03}^{0.03}$ & 32.1 & -2.7 \\
92  &  7548  &  0.6  &  20.3  &  ...  &  3.18  &  1.7 $\pm$ 0.4  &  28.48$_{-0.1}^{0.09}$ & 31.48 & -3.01 \\
94  &  9676  &  1.9  &  14.3  &  0.9  &  1.05  &  57 $\pm$ 2  &  30.01$_{-0.01}^{0.01}$ & 33.31 & -3.3 \\
95  &  8479  &  1.1  &  19.2  &  ...  &  2.62  &  2.5 $\pm$ 0.5  &  28.65$_{-0.1}^{0.08}$ & 31.69 & -3.04 \\
97  &  12201  &  3  &  19.6  &  ...  &  2.95  &   12 $\pm$ 2  &  29.34$_{-0.07}^{0.06}$ & 31.56 & -2.22 \\
98  &  6426  &  2  &  19.8  &  ...  &  2.75  &    2.0 $\pm$ 0.5  &  28.56$_{-0.1}^{0.1}$ & 31.61 & -3.05 \\
99  &  8991  &  1.8  &  10.5  &  0.2  &  0.25  &  11.6 $\pm$ 0.9  &  29.32$_{-0.03}^{0.03}$ & 34.73 & -5.42 \\
102  &  6322  &  3.4  &  13.2  &  0.9  &  0.94  &  5.4 $\pm$ 1  &  28.99$_{-0.09}^{0.07}$ & 33.56 & -4.57 \\
103  &  7678  &  1.6  &  14.4  &  0.9  &  1.05  &  31.3 $\pm$ 1  &  29.75$_{-0.02}^{0.02}$ & 33.31 & -3.56 \\
104  &  9852  &  1.1  &  12.1  &  0.7  &  0.76  &  24.7 $\pm$ 1  &  29.65$_{-0.02}^{0.02}$ & 34 & -4.36 \\
111  &  7932  &  2  &  18.8  &  1.6  &  2.44  &  6.2 $\pm$ 0.6  &  29.05$_{-0.05}^{0.04}$ & 31.79 & -2.74 \\
114  &  7051  &  0.8  &  20.2  &  ...  &  3.26  &  7.4 $\pm$ 0.9  &  29.12$_{-0.05}^{0.05}$ & 31.45 & -2.33 \\
115  &  6628  &  1.7  &  19.1  &  ...  &  2.75  &  2.0 $\pm$ 0.5  &  28.55$_{-0.1}^{0.1}$ & 31.62 & -3.07 \\
122  &  10017  &  0.5  &  17.4  &  1.6  &  2.16  &  9.4 $\pm$ 0.9  &  29.22$_{-0.04}^{0.04}$ & 32.01 & -2.78 \\
125  &  8404  &  0.8  &  18.9  &  ...  &  2.51  &  2.8 $\pm$ 0.4  &  28.7$_{-0.07}^{0.06}$ & 31.74 & -3.03 \\
126  &  7782  &  0.2  &  15.8  &  1.4  &  1.71  &  58 $\pm$ 3  &  30.01$_{-0.02}^{0.02}$ & 32.6 & -2.58 \\
127  &  10688  &  0.8  &  10  &  0.1  &  0.16  &  3.5 $\pm$ 0.6  &  28.79$_{-0.08}^{0.07}$ & 34.92 & -6.13 \\
128  &  6970  &  2.6  &  19.8  &  ...  &  2.94  &  3.4 $\pm$ 0.6  &  28.78$_{-0.08}^{0.07}$ & 31.56 & -2.78 \\
131  &  8502  &  0.7  &  15.2  &  1.1  &  1.23  &  4.5 $\pm$ 0.6  &  28.9$_{-0.06}^{0.06}$ & 33.05 & -4.15 \\
135  &  5576  &  1.4  &  19.5  &  ...  &  2.98  &  4.0 $\pm$ 0.7  &  28.86$_{-0.09}^{0.07}$ & 31.55 & -2.69 \\
137  &  4125  &  3.3  &  11.6  &  0.5  &  0.66  &  42 $\pm$ 6  &  29.87$_{-0.07}^{0.06}$ & 34.15 & -4.27 \\
139  &  7276  &  1.1  &  16.4  &  1.4  &  1.63  &  3.7 $\pm$ 0.6  &  28.82$_{-0.07}^{0.06}$ & 32.66 & -3.84 \\
140  &  9035  &  3.2  &  18.6  &  ...  &  2.63  &  6.7 $\pm$ 0.7  &  29.08$_{-0.05}^{0.04}$ & 31.68 & -2.6 \\
142  &  6570  &  5.3  &  13.4  &  0.7  &  0.87  &  19.6 $\pm$ 1  &  29.55$_{-0.03}^{0.03}$ & 33.77 & -4.22 \\
143  &  5066  &  3  &  18.4  &  1.6  &  2.38  &    5.8 $\pm$ 1  &  29.02$_{-0.08}^{0.07}$ & 31.85 & -2.83 \\
144  &  7006  &  1.4  &  20.2  &  ...  &  3.03  &  4.1 $\pm$ 0.7  &  28.87$_{-0.09}^{0.07}$ & 31.53 & -2.66 \\
145  &  6473  &  2.3  &  19.4  &  1.6  &  2.72  &  2.3 $\pm$ 0.5  &  28.62$_{-0.1}^{0.08}$ & 31.63 & -3.01 \\
146  &  10471  &  1.9  &  17.5  &  1.4  &  2.08  &  10.2 $\pm$ 0.9  &  29.26$_{-0.04}^{0.04}$ & 32.11 & -2.85 \\
147  &  7358  &  3.3  &  17.8  &  1.5  &  2.13  &  5.3 $\pm$ 0.8  &  28.98$_{-0.07}^{0.06}$ & 32.06 & -3.08 \\
148  &  10857  &  0.7  &  19.3  &  ...  &  2.88  &  19.5 $\pm$ 1  &  29.54$_{-0.03}^{0.03}$ & 31.58 & -2.04 \\
149  &  5901  &  2.8  &  13  &  0.7  &  0.8  &  5.5 $\pm$ 0.9  &  28.99$_{-0.08}^{0.07}$ & 33.93 & -4.94 \\
151  &  6751  &  2  &  18.7  &  1.6  &  2.44  &  3.2 $\pm$ 0.6  &  28.76$_{-0.1}^{0.08}$ & 31.79 & -3.04 \\
154  &  7650  &  0.6  &  12.7  &  0.6  &  0.77  &  22.1 $\pm$ 1  &  29.6$_{-0.03}^{0.03}$ & 33.99 & -4.39 \\
155  &  11556  &  1.5  &  16.2  &  1.4  &  1.55  &  3.8 $\pm$ 0.8  &  28.83$_{-0.1}^{0.08}$ & 32.74 & -3.91 \\
156  &  8370  &  2.2  &  20.8  &  ...  &  3.16  &  1.2 $\pm$ 0.3  &  28.34$_{-0.1}^{0.09}$ & 31.49 & -3.15 \\
159  &  9175  &  0.9  &  11.7  &  0.6  &  0.7  &  38 $\pm$ 2  &  29.84$_{-0.02}^{0.02}$ & 34.09 & -4.25 \\
163  &  6605  &  2.3  &  13.6  &  0.8  &  0.96  &  17.8 $\pm$ 1  &  29.5$_{-0.03}^{0.03}$ & 33.51 & -4.01 \\
164  &  5261  &  5.5  &  15.1  &  1.1  &  1.22  &  7.3 $\pm$ 1  &  29.11$_{-0.07}^{0.06}$ & 33.08 & -3.96 \\
166  &  8192  &  2.8  &  13.9  &  0.9  &  0.95  &  6.5 $\pm$ 0.6  &  29.06$_{-0.04}^{0.04}$ & 33.54 & -4.47 \\
171  &  6373  &  1  &  11.3  &  0.5  &  0.66  &  17.1 $\pm$ 1  &  29.49$_{-0.03}^{0.03}$ & 34.15 & -4.66 \\
174  &  8172  &  0.4  &  12  &  0.5  &  0.68  &  4.4 $\pm$ 0.5  &  28.9$_{-0.05}^{0.05}$ & 34.1 & -5.21 \\
175  &  12005  &  1.6  &  11.6  &  0.6  &  0.62  &  9.9 $\pm$ 1  &  29.25$_{-0.06}^{0.05}$ & 34.24 & -4.99 \\
178  &  9048  &  1.6  &  10.8  &  0.3  &  0.36  &  2.2 $\pm$ 0.4  &  28.6$_{-0.09}^{0.07}$ & 34.58 & -5.98 \\
180  &  11713  &  1.9  &  12.4  &  0.7  &  0.8  &  4.7 $\pm$ 0.8  &  28.93$_{-0.08}^{0.07}$ & 33.93 & -5 \\
183  &  5899  &  2.6  &  18.4  &  1.5  &  2.37  &  7.5 $\pm$ 0.9  &  29.13$_{-0.05}^{0.05}$ & 31.85 & -2.72 \\
184  &  11348  &  0.6  &  19.2  &  ...  &  2.61  &  4.3 $\pm$ 0.7  &  28.89$_{-0.07}^{0.06}$ & 31.69 & -2.8 \\
185  &  8893  &  1.2  &  16.2  &  1.4  &  1.82  &  37.5 $\pm$ 1  &  29.83$_{-0.02}^{0.02}$ & 32.47 & -2.64 \\
187  &  10753  &  1.5  &  13.7  &  0.8  &  0.9  &  2.1 $\pm$ 0.5  &  28.58$_{-0.1}^{0.1}$ & 33.71 & -5.13 \\
190  &  9025  &  0.6  &  17.5  &  1.6  &  1.97  &  3.9 $\pm$ 0.5  &  28.84$_{-0.06}^{0.05}$ & 32.22 & -3.38 \\
191  &  11233  &  1.9  &  13.9  &  0.8  &  1.02  &  80 $\pm$ 2  &  30.16$_{-0.01}^{0.01}$ & 33.36 & -3.2 \\
194  &  7231  &  3.2  &  11.2  &  0.4  &  0.49  &  5.3 $\pm$ 0.7  &  28.98$_{-0.06}^{0.05}$ & 34.44 & -5.46 \\
197  &  6649  &  0.9  &  14  &  0.8  &  0.98  &  41.6 $\pm$ 2  &  29.87$_{-0.02}^{0.02}$ & 33.45 & -3.58 \\
198  &  8647  &  1.7  &  20  &  ...  &  3.11  &  2.2 $\pm$ 0.4  &  28.6$_{-0.09}^{0.07}$ & 31.51 & -2.9 \\
199  &  7585  &  0.8  &  12.9  &  0.7  &  0.88  &  46 $\pm$ 2  &  29.91$_{-0.02}^{0.01}$ & 33.76 & -3.84 \\
200  &  8036  &  1.8  &  17.6  &  ...  &  2.41  &  16.1 $\pm$ 0.9  &  29.46$_{-0.03}^{0.02}$ & 31.81 & -2.35 \\
201  &  9283  &  0.6  &  16.9  &  1.4  &  1.84  &  2.2 $\pm$ 0.4  &  28.59$_{-0.08}^{0.07}$ & 32.45 & -3.87 \\
203  &  6852  &  1.2  &  13.7  &  0.8  &  0.91  &  5.7 $\pm$ 0.6  &  29.01$_{-0.05}^{0.05}$ & 33.68 & -4.67 \\
204  &  5179  &  1.1  &  19.6  &  ...  &  2.78  &  5.2 $\pm$ 1  &  28.97$_{-0.09}^{0.07}$ & 31.61 & -2.64 \\
205  &  9185  &  1  &  18.3  &  1.5  &  2.27  &    8.0 $\pm$ 0.7  &  29.16$_{-0.04}^{0.04}$ & 31.93 & -2.77 \\
206  &  4598  &  0.5  &  14  &  0.9  &  1.02  &    120 $\pm$ 5  &  30.33$_{-0.02}^{0.02}$ & 33.37 & -3.04 \\
207  &  5833  &  1.2  &  12.4  &  0.6  &  0.72  &  7.9 $\pm$ 0.8  &  29.15$_{-0.05}^{0.04}$ & 34.06 & -4.91 \\
208  &  10452  &  1.2  &  19.7  &  ...  &  2.97  &  4.1 $\pm$ 0.6  &  28.87$_{-0.07}^{0.06}$ & 31.55 & -2.68 \\
209  &  11082  &  2.6  &  9.6  &  0.1  &  0.08  &  18.7 $\pm$ 1  &  29.53$_{-0.03}^{0.03}$ & 35.3 & -5.78 \\
210  &  10210  &  1.3  &  10.8  &  0.3  &  0.33  &  4.7 $\pm$ 0.6  &  28.92$_{-0.06}^{0.05}$ & 34.62 & -5.7 \\
211  &  9703  &  1.4  &  18.5  &  1.6  &  2.48  &  5.9 $\pm$ 0.6  &  29.02$_{-0.04}^{0.04}$ & 31.75 & -2.73 \\
213  &  7962  &  1  &  12  &  0.5  &  0.65  &      3.9 $\pm$ 0.5  &  28.85$_{-0.06}^{0.05}$ & 34.18 & -5.33 \\
214  &  10702  &  1  &  16.3  &  1.5  &  1.85  &  5.7 $\pm$ 0.7  &  29.01$_{-0.06}^{0.05}$ & 32.43 & -3.43 \\
218  &  11372  &  1.1  &  18.4  &  1.6  &  2.33  &  1.7 $\pm$ 0.4  &  28.49$_{-0.1}^{0.09}$ & 31.88 & -3.39 \\
219  &  8932  &  1.9  &  12.9  &  0.8  &  0.85  &  3.3 $\pm$ 0.5  &  28.78$_{-0.07}^{0.06}$ & 33.82 & -5.05 \\
220  &  10010  &  1.4  &  17.2  &  1.5  &  1.93  &  7.9 $\pm$ 0.7  &  29.15$_{-0.04}^{0.04}$ & 32.31 & -3.15 \\
222  &  6640  &  1.1  &  17.4  &  1.5  &  2.08  &  2.8 $\pm$ 0.5  &  28.7$_{-0.08}^{0.06}$ & 32.11 & -3.41 \\
223  &  5280  &  0.8  &  17.3  &  1.6  &  2.15  &  10.1 $\pm$ 1  &  29.26$_{-0.06}^{0.05}$ & 32.03 & -2.77 \\
225  &  6106  &  2.7  &  12  &  0.5  &  0.65  &  9.2 $\pm$ 1  &  29.22$_{-0.05}^{0.04}$ & 34.16 & -4.94 \\
228  &  5446  &  1.3  &  9.7  &  0.1  &  0.2  &  18.6 $\pm$ 1  &  29.52$_{-0.03}^{0.03}$ & 34.93 & -5.41 \\
229  &  7483  &  2.8  &  13.1  &  0.8  &  0.88  &  2 $\pm$ 0.4  &  28.55$_{-0.1}^{0.09}$ & 33.75 & -5.19 \\
230  &  9140  &  1.3  &  13.4  &  0.7  &  0.84  &  45 $\pm$ 2  &  29.9$_{-0.02}^{0.02}$ & 33.85 & -3.95 \\
231  &  8408  &  1.6  &  15.2  &  1.1  &  1.28  &  8.4 $\pm$ 0.7  &  29.18$_{-0.04}^{0.03}$ & 32.99 & -3.82 \\
233  &  8654  &  0.8  &  14.8  &  1.1  &  1.1  &  3.0 $\pm$ 0.5  &  28.73$_{-0.07}^{0.06}$ & 33.2 & -4.46 \\
234  &  10871  &  2.1  &  14.5  &  1  &  1.06  &  7.1 $\pm$ 0.8  &  29.11$_{-0.05}^{0.05}$ & 33.29 & -4.18 \\
235  &  6452  &  0.4  &  13  &  0.7  &  0.79  &  10.1 $\pm$ 1  &  29.26$_{-0.04}^{0.04}$ & 33.94 & -4.68 \\
236  &  7864  &  0.6  &  12.1  &  0.6  &  0.74  & 43.5 $\pm$ 1  &  29.89$_{-0.01}^{0.01}$ & 34.03 & -4.14 \\
238  &  8969  &  1.6  &  18.9  &  ...  &  2.49  &  1.6 $\pm$ 0.3  &  28.47$_{-0.1}^{0.08}$ & 31.75 & -3.28 \\
240  &  6263  &  0.8  &  14.2  &  0.9  &  1.01  &  3.2 $\pm$ 0.5  &  28.75$_{-0.08}^{0.06}$ & 33.38 & -4.63 \\
242  &  7001  &  0.7  &  15.7  &  1.3  &  1.6  &  10.5 $\pm$ 0.8  &  29.27$_{-0.03}^{0.03}$ & 32.69 & -3.41 \\
245  &  5061  &  2.4  &  15.4  &  1.3  &  1.54  &  39 $\pm$ 2  &  29.84$_{-0.02}^{0.02}$ & 32.75 & -2.91 \\
246  &  9202  &  1  &  15.2  &  1.1  &  1.24  &  4.4 $\pm$ 0.5  &  28.9$_{-0.06}^{0.05}$ & 33.04 & -4.15 \\
249  &  8556  &  4  &  18.9  &  1.5  &  2.57  &  3.9 $\pm$ 0.6  &  28.84$_{-0.07}^{0.06}$ & 31.71 & -2.87 \\
250  &  12728  &  2.6  &  16.2  &  1.3  &  1.58  &  17 $\pm$ 2  &  29.5$_{-0.06}^{0.06}$ & 32.7 & -3.21 \\
251  &  10348  &  1.8  &  20  &  ...  &  3  &  3.8 $\pm$ 0.6  &  28.83$_{-0.07}^{0.06}$ & 31.54 & -2.71 \\
252  &  7959  &  0.6  &  14  &  1  &  1.12  &  17.0 $\pm$ 0.9  &  29.48$_{-0.02}^{0.02}$ & 33.17 & -3.69 \\
254  &  7505  &  1.3  &  19.7  &  ...  &  2.87  &  13.3 $\pm$ 1  &  29.38$_{-0.03}^{0.03}$ & 31.58 & -2.21 \\
255  &  6603  &  1.2  &  18.1  &  1.6  &  2.36  &  6.0 $\pm$ 0.7  &  29.03$_{-0.06}^{0.05}$ & 31.86 & -2.83 \\
256  &  10929  &  0.5  &  19.8  &  ...  &  2.75  &  1.5 $\pm$ 0.4  &  28.43$_{-0.1}^{0.1}$ & 31.62 & -3.18 \\
257  &  10863  &  3.5  &  12.3  &  0.6  &  0.7  &  18.9 $\pm$ 1  &  29.53$_{-0.03}^{0.03}$ & 34.09 & -4.56 \\
258  &  4560  &  4.2  &  12.4  &  0.7  &  0.8  &  12.1 $\pm$ 2  &  29.34$_{-0.07}^{0.06}$ & 33.94 & -4.6 \\
259  &  8997  &  1.1  &  14.6  &  1  &  1.14  &  34.8 $\pm$ 1  &  29.79$_{-0.02}^{0.02}$ & 33.16 & -3.36 \\
260  &  7690  &  2.5  &  15.2  &  1.3  &  1.42  &  7.1 $\pm$ 0.7  &  29.1$_{-0.04}^{0.04}$ & 32.87 & -3.76 \\
262  &  6492  &  0.7  &  15.9  &  1.3  &  1.5  &  9.8 $\pm$ 0.9  &  29.25$_{-0.04}^{0.04}$ & 32.8 & -3.55 \\
263  &  9512  &  0.9  &  17.9  &  1.6  &  2.26  &  7.3 $\pm$ 0.7  &  29.12$_{-0.04}^{0.04}$ & 31.93 & -2.81 \\
269  &  10894  &  1.9  &  11.9  &  0.6  &  -10  &  20.0 $\pm$ 1  &  29.55$_{-0.03}^{0.03}$ & 33.97 & -4.42 \\
271  &  9286  &  0.2  &  14.2  &  0.9  &  1  &  2.7 $\pm$ 0.5  &  28.68$_{-0.08}^{0.07}$ & 33.39 & -4.71 \\
272  &  12302  &  0.3  &  12  &  0.5  &  0.65  &  21 $\pm$ 2  &  29.57$_{-0.05}^{0.04}$ & 34.17 & -4.6 \\
273  &  10754  &  2.3  &  17.8  &  1.6  &  2.38  &  9.7 $\pm$ 0.9  &  29.24$_{-0.04}^{0.04}$ & 31.84 & -2.6 \\
274  &  12649  &  1.8  &  12.4  &  0.6  &  0.74  &  26 $\pm$ 3  &  29.67$_{-0.05}^{0.04}$ & 34.03 & -4.36 \\
275  &  8458  &  1.5  &  11.5  &  0.5  &  0.66  &  33.3 $\pm$ 1  &  29.78$_{-0.02}^{0.01}$ & 34.13 & -4.36 \\
276  &  8776  &  1.2  &  15.8  &  1.3  &  1.48  &  5.7 $\pm$ 0.6  &  29.01$_{-0.05}^{0.04}$ & 32.82 & -3.81 \\
278  &  7120  &  2.8  &  19.6  &  ...  &  2.64  &  2.3 $\pm$ 0.5  &  28.62$_{-0.1}^{0.08}$ & 31.67 & -3.05 \\
279  &  7553  &  1.9  &  13.8  &  0.8  &  0.92  &  9.7 $\pm$ 0.8  &  29.24$_{-0.04}^{0.03}$ & 33.63 & -4.39 \\
282  &  5989  &  0.7  &  20.2  &  ...  &  2.97  &  8.8 $\pm$ 1  &  29.2$_{-0.05}^{0.05}$ & 31.55 & -2.36 \\
283  &  7967  &  2.5  &  12.7  &  0.6  &  0.74  &  6.1 $\pm$ 0.6  &  29.04$_{-0.04}^{0.04}$ & 34.02 & -4.98 \\
285  &  11718  &  2.9  &  17.4  &  1.5  &  2.04  &  12.5 $\pm$ 1  &  29.35$_{-0.05}^{0.04}$ & 32.16 & -2.81 \\
289  &  9061  &  1.5  &  17.5  &  1.7  &  1.99  &  2.0 $\pm$ 0.4  &  28.56$_{-0.1}^{0.08}$ & 32.21 & -3.64 \\
290  &  8099  &  0.2  &  12.2  &  0.6  &  0.68  &  28.5 $\pm$ 1  &  29.71$_{-0.02}^{0.02}$ & 34.11 & -4.4 \\
295  &  9054  &  3.3  &  12.8  &  0.7  &  0.84  &  42.0 $\pm$ 1  &  29.88$_{-0.01}^{0.01}$ & 33.85 & -3.98 \\
298  &  7104  &  1  &  12.7  &  0.6  &  0.75  &  11.9 $\pm$ 0.9  &  29.33$_{-0.03}^{0.03}$ & 34.01 & -4.69 \\
300  &  7667  &  0.8  &  9.9  &  0.2  &  0.25  &  25.2 $\pm$ 1  &  29.65$_{-0.02}^{0.02}$ & 34.8 & -5.15 \\
302  &  8737  &  0.8  &  14.8  &  1  &  1.12  &  1.9 $\pm$ 0.4  &  28.54$_{-0.09}^{0.08}$ & 33.18 & -4.63 \\
304  &  10143  &  1.8  &  19.9  &  ...  &  3.01  &  3.5 $\pm$ 0.6  &  28.8$_{-0.08}^{0.07}$ & 31.54 & -2.74 \\
305  &  6268  &  0.3  &  14.9  &  1.1  &  1.2  &  18.5 $\pm$ 1  &  29.52$_{-0.03}^{0.03}$ & 33.09 & -3.57 \\
310  &  11782  &  1.6  &  14.6  &  1  &  1.16  &  1.9 $\pm$ 0.7  &  28.53$_{-0.2}^{0.1}$ & 33.14 & -4.61 \\
311  &  8332  &  1.1  &  9.7  &  0.2  &  0.28  &  8.9 $\pm$ 0.7  &  29.2$_{-0.04}^{0.03}$ & 34.76 & -5.56 \\
312  &  10191  &  2  &  19.4  &  ...  &  3.06  &  2.7 $\pm$ 0.5  &  28.68$_{-0.08}^{0.07}$ & 31.52 & -2.84 \\
313  &  5024  &  0.6  &  16.3  &  1.3  &  1.66  &  18 $\pm$ 2  &  29.5$_{-0.04}^{0.04}$ & 32.64 & -3.14 \\
315  &  6847  &  3.4  &  18.9  &  ...  &  2.43  &  2.8 $\pm$ 0.6  &  28.7$_{-0.1}^{0.08}$ & 31.8 & -3.1 \\
320  &  11451  &  1.8  &  19.4  &  ...  &  2.68  &  2.4 $\pm$ 0.6  &  28.63$_{-0.1}^{0.09}$ & 31.65 & -3.02 \\
322  &  7203  &  1.9  &  19.6  &  ...  &  2.62  &  4.9 $\pm$ 0.7  &  28.94$_{-0.06}^{0.05}$ & 31.69 & -2.74 \\
323  &  10046  &  1.3  &  14.8  &  1  &  1.14  &  46.8 $\pm$ 1  &  29.92$_{-0.01}^{0.01}$ & 33.16 & -3.23 \\
327  &  12874  &  1.7  &  13.5  &  0.9  &  1.05  &  29 $\pm$ 5  &  29.71$_{-0.08}^{0.07}$ & 33.31 & -3.6 \\
328  &  11153  &  1.5  &  20.1  &  ...  &  2.8  &  5.8 $\pm$ 0.8  &  29.02$_{-0.07}^{0.06}$ & 31.6 & -2.59 \\
331  &  11485  &  1  &  14.8  &  1  &  1.21  &  25 $\pm$ 2  &  29.65$_{-0.03}^{0.03}$ & 33.09 & -3.44 \\
332  &  7622  &  6.9  &  17.2  &  1.5  &  1.91  &  16.1 $\pm$ 1  &  29.46$_{-0.03}^{0.03}$ & 32.35 & -2.89 \\
337  &  7420  &  2.3  &  17.8  &  1.6  &  2.12  &  4.7 $\pm$ 0.6  &  28.92$_{-0.06}^{0.06}$ & 32.07 & -3.15 \\
338  &  6508  &  2  &  18.4  &  1.6  &  2.6  &  5.9 $\pm$ 0.9  &  29.03$_{-0.07}^{0.06}$ & 31.7 & -2.67 \\
339  &  6676  &  1  &  14.3  &  0.9  &  1.01  &  2.4 $\pm$ 0.5  &  28.64$_{-0.1}^{0.08}$ & 33.38 & -4.74 \\
342  &  11970  &  2  &  10.8  &  0.3  &  0.4  &  28 $\pm$ 2  &  29.7$_{-0.03}^{0.03}$ & 34.53 & -4.83 \\
343  &  8529  &  1  &  12.3  &  0.6  &  0.71  &  31.8 $\pm$ 1  &  29.76$_{-0.02}^{0.02}$ & 34.07 & -4.32 \\
346  &  8886  &  4.3  &  9.7  &  0.1  &  0.13  &  55.2 $\pm$ 2  &  30$_{-0.02}^{0.02}$ & 35.08 & -5.08 \\
347  &  9328  &  4.3  &  12.2  &  0.6  &  0.67  &  18.7 $\pm$ 1  &  29.52$_{-0.03}^{0.03}$ & 34.12 & -4.59 \\
349  &  9572  &  0.6  &  19.1  &  ...  &  2.87  &  2.0 $\pm$ 0.4  &  28.56$_{-0.09}^{0.08}$ & 31.58 & -3.02 \\
350  &  8536  &  0.9  &  12.9  &  0.7  &  0.76  &  3.0 $\pm$ 0.5  &  28.72$_{-0.09}^{0.07}$ & 34 & -5.27 \\
351  &  10330  &  0.4  &  19.6  &  ...  &  2.72  &  2.5 $\pm$ 0.5  &  28.65$_{-0.1}^{0.09}$ & 31.63 & -2.98 \\
353  &  10695  &  0.9  &  16.8  &  1.5  &  1.78  &  7.9 $\pm$ 1  &  29.15$_{-0.06}^{0.05}$ & 32.52 & -3.37 \\
355  &  11867  &  3.7  &  12.6  &  0.6  &  0.73  &  7.6 $\pm$ 1  &  29.13$_{-0.08}^{0.07}$ & 34.05 & -4.91 \\
358  &  7322  &  3.4  &  15  &  1.1  &  1.14  &   7.0 $\pm$ 0.9  &  29.1$_{-0.06}^{0.05}$ & 33.16 & -4.07 \\
360  &  10047  &  1.9  &  18.5  &  1.7  &  2.34  &  5.3 $\pm$ 0.7  &  28.98$_{-0.06}^{0.05}$ & 31.87 & -2.89 \\
362  &  5836  &  1.4  &  19.6  &  ...  &  3.07  &  4.6 $\pm$ 0.9  &  28.92$_{-0.09}^{0.07}$ & 31.52 & -2.6 \\
363  &  6029  &  0.7  &  12.2  &  0.7  &  0.77  &  49 $\pm$ 2  &  29.94$_{-0.02}^{0.02}$ & 33.98 & -4.04 \\
364  &  6180  &  2.2  &  18.6  &  1.6  &  2.71  &  4.7 $\pm$ 0.7  &  28.93$_{-0.07}^{0.06}$ & 31.64 & -2.71 \\
367  &  7595  &  1  &  12.6  &  0.6  &  0.7  &  12.4 $\pm$ 0.9  &  29.35$_{-0.03}^{0.03}$ & 34.08 & -4.74 \\
370  &  10605  &  1.7  &  13.6  &  0.8  &  0.89  &  4.5 $\pm$ 0.7  &  28.9$_{-0.07}^{0.06}$ & 33.73 & -4.83 \\
371  &  9446  &  2.4  &  13.6  &  0.8  &  0.85  &  5.0 $\pm$ 0.9  &  28.95$_{-0.08}^{0.07}$ & 33.82 & -4.87 \\
372  &  8634  &  1  &  14.5  &  0.9  &  1.12  &  58 $\pm$ 2  &  30.02$_{-0.01}^{0.01}$ & 33.18 & -3.16 \\
375  &  12118  &  2  &  14.3  &  0.9  &  1.08  &  9 $\pm$ 2  &  29.19$_{-0.1}^{0.08}$ & 33.24 & -4.05 \\
384  &  11132  &  1.2  &  17.4  &  1.5  &  2.01  &  12.2 $\pm$ 1  &  29.34$_{-0.05}^{0.05}$ & 32.19 & -2.85 \\
387  &  5312  &  4.3  &  18  &  1.5  &  2.24  &  6.7 $\pm$ 1  &  29.08$_{-0.1}^{0.08}$ & 31.94 & -2.86 \\
388  &  9453  &  0.8  &  17.7  &  1.6  &  2.1  &  4.7 $\pm$ 0.7  &  28.93$_{-0.07}^{0.06}$ & 32.1 & -3.17 \\
390  &  9241  &  1.8  &  9.6  &  0.1  &  0.08  &  4.0 $\pm$ 0.7  &  28.86$_{-0.09}^{0.07}$ & 35.17 & -6.32 \\
391  &  6577  &  2.1  &  19.4  &  ...  &  2.66  &  3.5 $\pm$ 0.7  &  28.8$_{-0.1}^{0.08}$ & 31.66 & -2.86 \\
396  &  6070  &  2.7  &  15  &  1.1  &  1.2  &  19 $\pm$ 2  &  29.53$_{-0.04}^{0.04}$ & 33.09 & -3.56 \\
398  &  8261  &  2.8  &  12  &  0.5  &  0.6  &  16.1 $\pm$ 1  &  29.46$_{-0.03}^{0.03}$ & 34.28 & -4.82 \\
400  &  7028  &  1.7  &  18.7  &  1.6  &  2.46  &  4.8 $\pm$ 0.9  &  28.94$_{-0.09}^{0.08}$ & 31.77 & -2.83 \\
402  &  6650  &  1.1  &  18.1  &  1.7  &  2.18  &  13.1 $\pm$ 1  &  29.37$_{-0.05}^{0.04}$ & 31.98 & -2.61 \\
403  &  7918  &  2.1  &  18.8  &  1.6  &  2.39  &  7.9 $\pm$ 1  &  29.15$_{-0.06}^{0.05}$ & 31.84 & -2.69 \\
404  &  10884  &  2  &  19.1  &  1.6  &  2.65  &  4.2 $\pm$ 0.8  &  28.87$_{-0.1}^{0.08}$ & 31.67 & -2.8 \\
405  &  9079  &  6.5  &  20.3  &  ...  &  3  &  5.3 $\pm$ 0.8  &  28.97$_{-0.07}^{0.06}$ & 31.55 & -2.57 \\
408  &  8242  &  4.3  &  17.3  &  1.5  &  1.89  &  2.0 $\pm$ 0.5  &  28.55$_{-0.1}^{0.1}$ & 32.37 & -3.83 \\
409  &  8935  &  0.8  &  10.6  &  0.3  &  0.39  &  16.7 $\pm$ 1  &  29.48$_{-0.04}^{0.03}$ & 34.56 & -5.08 \\
412  &  11982  &  1.9  &  19.1  &  ...  &  2.56  &  5.1 $\pm$ 1  &  28.96$_{-0.1}^{0.1}$ & 31.72 & -2.76 \\
414  &  8660  &  1.9  &  12.4  &  0.6  &  0.67  &  27 $\pm$ 2  &  29.69$_{-0.03}^{0.02}$ & 34.12 & -4.43 \\
416  &  9727  &  5.6  &  19.8  &  ...  &  2.9  &  5.1 $\pm$ 1  &  28.96$_{-0.1}^{0.08}$ & 31.57 & -2.62 \\
417  &  8989  &  1.8  &  18.6  &  1.5  &  2.42  &  3.8 $\pm$ 0.8  &  28.83$_{-0.1}^{0.08}$ & 31.81 & -2.98 \\
418  &  10902  &  1.7  &  18.1  &  1.6  &  2.25  &  5.6 $\pm$ 1  &  29$_{-0.09}^{0.08}$ & 31.94 & -2.94 \\
419  &  10293  &  0.5  &  15.5  &  1.2  &  1.31  &  5.5 $\pm$ 0.9  &  28.99$_{-0.08}^{0.07}$ & 32.95 & -3.96 \\
425  &  10040  &  3.3  &  14.9  &  1  &  1.17  &  40 $\pm$ 3  &  29.86$_{-0.03}^{0.03}$ & 33.13 & -3.27 \\
426  &  9882  &  2.2  &  9.8  &  0.2  &  0.24  &  13.0 $\pm$ 0.8  &  29.37$_{-0.03}^{0.03}$ & 34.83 & -5.47 \\
428  &  7596  &  6.8  &  16.2  &  1.4  &  1.65  &  19 $\pm$ 2  &  29.54$_{-0.04}^{0.04}$ & 32.65 & -3.11 \\
432  &  8453  &  3.1  &  15.9  &  1.3  &  1.47  &  3.9 $\pm$ 0.9  &  28.85$_{-0.1}^{0.09}$ & 32.82 & -3.97 \\
434  &  9835  &  1  &  14.8  &  1  &  1.13  &  51 $\pm$ 2  &  29.96$_{-0.02}^{0.02}$ & 33.17 & -3.21 \\
436  &  8397  &  1  &  20  &  ...  &  3.08  &  2.9 $\pm$ 0.7  &  28.71$_{-0.1}^{0.09}$ & 31.52 & -2.81 \\
437  &  7941  &  1.1  &  13.1  &  0.7  &  0.77  &  8.0 $\pm$ 1  &  29.15$_{-0.07}^{0.06}$ & 33.98 & -4.83 \\
439  &  10817  &  0.7  &  11.9  &  0.5  &  0.65  &  375 $\pm$ 10  &  30.83$_{-0.02}^{0.02}$ & 34.16 & -3.33 \\
442  &  10957  &  3.4  &  17.7  &  1.6  &  2.31  &  4.8 $\pm$ 1  &  28.93$_{-0.1}^{0.09}$ & 31.9 & -2.97 \\
446  &  8999  &  0.8  &  13.4  &  0.7  &  0.85  &  4.6 $\pm$ 1  &  28.92$_{-0.1}^{0.09}$ & 33.82 & -4.9 \\
453  &  5957  &  5  &  14.6  &  1  &  1.08  &  41 $\pm$ 6  &  29.87$_{-0.07}^{0.06}$ & 33.25 & -3.39 \\
455  &  10434  &  2.5  &  18.1  &  1.6  &  2.29  &  6.9 $\pm$ 1  &  29.09$_{-0.1}^{0.09}$ & 31.91 & -2.82 \\
456  &  9486  &  0.4  &  12.6  &  0.8  &  0.86  &  39 $\pm$ 3  &  29.85$_{-0.03}^{0.03}$ & 33.79 & -3.94 \\
4  &  8665  &  1.9  &  13.1  &  0.7  &  0.83  &  7 $\pm$ 1  &  29.1$_{-0.09}^{0.07}$ & 33.87 & -4.77 \\
4  &  8675  &  5.1  &  13.2  &  ...  &  0.84  &  7 $\pm$ 1  &  29.1$_{-0.09}^{0.07}$ & 33.86 & -4.75 \\
36  &  4750  &  0.6  &  12.3  &  0.5  &  0.59  &  9 $\pm$ 2  &  29.2$_{-0.1}^{0.08}$ & 34.29 & -5.09 \\
36  &  4760  &  3.4  &  13.1  &  0.7  &  0.83  &  9 $\pm$ 2  &  29.2$_{-0.1}^{0.08}$ & 33.86 & -4.66 \\
85  &  8641  &  3.1  &  14.1  &  1.1  &  1.14  &  34.0 $\pm$ 1  &  29.78$_{-0.01}^{0.01}$ & 33.16 & -3.37 \\
85  &  8645  &  1.4  &  14.1  &  1.1  &  1.14  &  34.0 $\pm$ 1  &  29.78$_{-0.01}^{0.01}$ & 33.16 & -3.37 \\
105  &  8967  &  1.5  &  14.8  &  1  &  1.14  &  36 $\pm$ 2  &  29.81$_{-0.02}^{0.02}$ & 33.16 & -3.34 \\
303  &  5835  &  4.1  &  13.3  &  ...  &  0.84  &  5.8 $\pm$ 0.6  &  29.02$_{-0.04}^{0.04}$ & 33.85 & -4.83 \\
303  &  5862  &  1.4  &  13.3  &  0.7  &  0.84  &  5.8 $\pm$ 0.6  &  29.02$_{-0.04}^{0.04}$ & 33.84 & -4.82 \\
385  &  5887  &  2.2  &  13.7  &  0.9  &  0.99  &  9.8 $\pm$ 1  &  29.25$_{-0.06}^{0.05}$ & 33.42 & -4.17 \\
186  &  15496  &  2  &  8.4  &  0  &  ...  &  31 $\pm$ 2  &  30.07$_{-0.01}^{0.01}$ & 36.35 & -6.28 \\
193  &  15499  &  2.5  &  9.3  &  0.1  &  ...  &  16.9 $\pm$ 1  &  29.48$_{-0.03}^{0.03}$ & 35.03 & -5.55 \\
89  &  15500  &  3.3  &  8.8  &  0.1  &  ...  &  18.6 $\pm$ 1  &  29.52$_{-0.03}^{0.03}$ & 35.45 & -5.92 \\
423  &  15501  &  0.5  &  8.4  &  0  &  ...  &   18 $\pm$ 2  &  29.51$_{-0.05}^{0.04}$ & 36.75 & -7.24 \\
192  &  15503  &  1.3  &  8.9  &  0.1  &  ...  &  8.6 $\pm$ 0.8  &  29.19$_{-0.04}^{0.04}$ & 35.27 & -6.08 \\
132  &  15504  &  0.6  &  9.5  &  0.2  &  ...  &  19.6 $\pm$ 1  &  29.55$_{-0.02}^{0.02}$ & 34.77 & -5.22 \\
141  &  15506  &  1.9  &  8  &  0  &  ...  &  29.5 $\pm$ 1  &  29.67$_{-0.03}^{0.02}$ & 36.9 & -7.23 \\
141  &  15507  &  3.9  &  7.2  &  0  &  ...  &  29.5 $\pm$ 1  &  29.67$_{-0.03}^{0.02}$ & 36.45 & -6.78 \\
176  &  15509  &  1.7  &  5.8  &  -0.1  &  ...  &  102 $\pm$ 2  &  29.63$_{-0.05}^{0.04}$ & ... & ... \\
399  &  15510  &  4.7  &  9.5  &  0.1  &  ...  &  131 $\pm$ 4  &  30.37$_{-0.01}^{0.01}$ & 35.27 & -4.9 \\
188  &  15512  &  0.9  &  9.1  &  0  &  ...  &  41 $\pm$ 2  &  30.61$_{-0.004}^{0.004}$ & 36.21 & -5.6 \\
232  &  15540  &  0.6  &  8.4  &  0.1  &  ...  &  4.2 $\pm$ 0.6  &  28.88$_{-0.06}^{0.06}$ & 35.45 & -6.57 \\

\hline
\end{longtable}
\begin{longtable}{l l l l l l l l l l l}
\caption[]{\label{xupl} X-ray undetected stars of NGC 2516. 
Columns report: identifier from \protect{\citet{Jeffries01}}, V, B--V, V--I, exposure
time (ks), upper limit to rate (ct/ks),  flux and luminosities in the 0.3--7.9 
keV band, $\log$ L$_\mathrm{bol}$ and the ratio \lxlbol . }\\
\hline\hline
Opt. Id. &  V & B--V & V--I & Time & Limit Rate  & Lim. $\log f_\mathrm X$ & Lim. $\log$ L$_\mathrm X$ &$\log$ L$_\mathrm{bol}$ & \lxlbol\\ 
 & mag & mag & mag & ks & ct ks$^{-1}$ &erg s$^{-1}$ cm$^{-2}$ &erg s$^{-1}$ & erg s$^{-1}$ & \\
\hline
\endfirsthead 
\caption[]{continued.}\\
\hline\hline
Opt. Id. &  V & B--V & V--I & Time & Limit Rate  & Lim. $\log f_\mathrm X$ & Lim. $\log$ L$_\mathrm X$ &$\log$ L$_\mathrm{bol}$ & \lxlbol \\ 
 & mag & mag & mag & ks & ct ks$^{-1}$ &erg s$^{-1}$ cm$^{-2}$ &erg s$^{-1}$  & erg s$^{-1}$ & \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
3680  &  17.238  &  1.537  &  1.909  &  11.28  &  $\leq$ 1.321  &  $\leq$-13.9  &  $\leq$29.35  &  32.34  &  $\leq$-2.99 \\
3748  &  15.753  &  1.211  &  1.446  &  11.28  &  1.443  &  -13.86  &  29.39  &  32.84  &  -3.45 \\
3777  &  20.005  &  ...  &  3.113  &  11.34  &  1.439  &  -13.86  &  29.39  &  31.51  &  -2.12 \\
3891  &  17.183  &  1.564  &  2.022  &  11.49  &  1.324  &  -13.9  &  29.35  &  32.18  &  -2.83 \\
4069  &  19.661  &  ...  &  2.964  &  11.73  &  1.35  &  -13.89  &  29.36  &  31.55  &  -2.19 \\
4072  &  18.981  &  ...  &  2.47  &  12.14  &  1.253  &  -13.92  &  29.33  &  31.76  &  -2.43 \\
4146  &  20.693  &  ...  &  3.361  &  27.16  &  1.077  &  -13.99  &  29.26  &  31.42  &  -2.16 \\
4187  &  14.492  &  1.112  &  1.214  &  23.01  &  0.87  &  -14.08  &  29.17  &  33.08  &  -3.91 \\
4229  &  14.797  &  1.114  &  1.145  &  22.38  &  0.89  &  -14.07  &  29.18  &  33.15  &  -3.97 \\
4254  &  19.564  &  ...  &  2.835  &  22.32  &  0.859  &  -14.09  &  29.17  &  31.59  &  -2.42 \\
4322  &  19.858  &  ...  &  2.795  &  28.66  &  0.787  &  -14.13  &  29.13  &  31.6  &  -2.47 \\
4364  &  19.245  &  1.601  &  2.884  &  14.12  &  1.44  &  -13.86  &  29.39  &  31.58  &  -2.19 \\
4397  &  18.385  &  1.646  &  2.357  &  29.49  &  0.842  &  -14.1  &  29.16  &  31.86  &  -2.7 \\
4432  &  18.438  &  1.565  &  2.374  &  19.51  &  1.205  &  -13.94  &  29.31  &  31.85  &  -2.54 \\
4448  &  14.674  &  1.126  &  1.277  &  33.96  &  0.728  &  -14.16  &  29.09  &  33  &  -3.91 \\
4473  &  20.164  &  ...  &  3.155  &  25.8  &  0.858  &  -14.09  &  29.16  &  31.49  &  -2.33 \\
4479  &  19.411  &  ...  &  2.572  &  58.82  &  0.582  &  -14.26  &  29  &  31.71  &  -2.71 \\
4530  &  20.774  &  ...  &  3.142  &  36.33  &  0.825  &  -14.11  &  29.15  &  31.5  &  -2.35 \\
4574  &  13.02  &  0.671  &  0.762  &  14.56  &  1.378  &  -13.88  &  29.37  &  34  &  -4.63 \\
4647  &  19.043  &  ...  &  2.529  &  27.35  &  1.063  &  -14  &  29.26  &  31.73  &  -2.47 \\
4648  &  20.739  &  ...  &  3.128  &  17.06  &  1.311  &  -13.9  &  29.35  &  31.5  &  -2.15 \\
4718  &  19.27  &  ...  &  2.784  &  17.09  &  1.251  &  -13.92  &  29.33  &  31.61  &  -2.28 \\
4727  &  19.783  &  ...  &  2.793  &  64.65  &  0.474  &  -14.35  &  28.91  &  31.6  &  -2.69 \\
4808  &  19.942  &  ...  &  2.706  &  74.21  &  0.485  &  -14.34  &  28.92  &  31.64  &  -2.72 \\
4836  &  18.702  &  ...  &  2.488  &  32.09  &  0.757  &  -14.14  &  29.11  &  31.75  &  -2.64 \\
4840  &  10.609  &  0.256  &  0.321  &  28.45  &  0.833  &  -14.1  &  29.15  &  34.67  &  -5.52 \\
4842  &  11.243  &  0.397  &  0.478  &  26.09  &  0.872  &  -14.08  &  29.17  &  34.45  &  -5.28 \\
4855  &  14.613  &  1.106  &  1.206  &  67.52  &  0.507  &  -14.32  &  28.94  &  33.09  &  -4.15 \\
4889  &  11.651  &  0.449  &  0.58  &  31.99  &  0.771  &  -14.14  &  29.12  &  34.31  &  -5.19 \\
4914  &  13.541  &  0.768  &  0.853  &  23.79  &  0.7  &  -14.18  &  29.08  &  33.81  &  -4.73 \\
4936  &  20.675  &  ...  &  3.086  &  49.89  &  0.527  &  -14.3  &  28.95  &  31.52  &  -2.57 \\
5010  &  18.72  &  1.547  &  2.481  &  88.93  &  0.371  &  -14.45  &  28.8  &  31.75  &  -2.95 \\
5018  &  18.906  &  ...  &  2.531  &  8.79  &  1.67  &  -13.8  &  29.45  &  31.73  &  -2.28 \\
5079  &  20.711  &  ...  &  3.148  &  127.74  &  0.342  &  -14.49  &  28.76  &  31.49  &  -2.73 \\
5088  &  19.493  &  ...  &  2.611  &  44.63  &  0.624  &  -14.23  &  29.03  &  31.69  &  -2.66 \\
5107  &  12.297  &  0.535  &  0.631  &  8.77  &  1.342  &  -13.89  &  29.36  &  34.21  &  -4.85 \\
5144  &  18.934  &  1.577  &  2.726  &  45.38  &  0.759  &  -14.14  &  29.11  &  31.63  &  -2.52 \\
5175  &  20.029  &  ...  &  2.839  &  141.43  &  0.301  &  -14.54  &  28.71  &  31.59  &  -2.88 \\
5193  &  19.03  &  ...  &  2.647  &  118.63  &  0.338  &  -14.49  &  28.76  &  31.67  &  -2.91 \\
5243  &  19.748  &  ...  &  3.005  &  62.38  &  0.569  &  -14.27  &  28.99  &  31.54  &  -2.55 \\
5262  &  15.244  &  1.069  &  1.146  &  155.23  &  0.274  &  -14.58  &  28.67  &  33.15  &  -4.48 \\
5285  &  19.306  &  ...  &  2.663  &  51.08  &  0.697  &  -14.18  &  29.07  &  31.66  &  -2.59 \\
5363  &  20.554  &  ...  &  3.178  &  46.97  &  0.681  &  -14.19  &  29.06  &  31.48  &  -2.42 \\
5429  &  20.192  &  ...  &  3.096  &  69.81  &  0.4  &  -14.42  &  28.83  &  31.51  &  -2.68 \\
5499  &  15.227  &  1.124  &  1.222  &  54.36  &  0.632  &  -14.22  &  29.03  &  33.07  &  -4.04 \\
5509  &  18.963  &  1.729  &  2.534  &  160.54  &  0.316  &  -14.52  &  28.73  &  31.73  &  -3 \\
5526  &  16.943  &  1.488  &  1.842  &  151.82  &  0.301  &  -14.54  &  28.71  &  32.45  &  -3.74 \\
5528  &  18.837  &  1.689  &  2.54  &  18.55  &  0.866  &  -14.08  &  29.17  &  31.72  &  -2.55 \\
5530  &  15.661  &  1.215  &  1.358  &  140.48  &  0.322  &  -14.51  &  28.74  &  32.91  &  -4.17 \\
5533  &  19.636  &  1.699  &  2.786  &  82.61  &  0.398  &  -14.42  &  28.83  &  31.61  &  -2.78 \\
5536  &  13.126  &  0.697  &  0.818  &  9.24  &  1.355  &  -13.89  &  29.36  &  33.89  &  -4.53 \\
5573  &  20.124  &  ...  &  3.156  &  147.94  &  0.284  &  -14.57  &  28.68  &  31.49  &  -2.81 \\
5581  &  11.247  &  0.366  &  0.456  &  60.07  &  0.471  &  -14.35  &  28.9  &  34.48  &  -5.58 \\
5626  &  11.066  &  0.507  &  0.617  &  132.89  &  0.326  &  -14.51  &  28.74  &  34.24  &  -5.5 \\
5631  &  14.999  &  1.065  &  1.201  &  156.81  &  0.272  &  -14.59  &  28.67  &  33.09  &  -4.42 \\
5678  &  14.637  &  1.027  &  1.131  &  51.29  &  0.644  &  -14.21  &  29.04  &  33.17  &  -4.13 \\
5685  &  21.043  &  ...  &  3.063  &  29.07  &  0.778  &  -14.13  &  29.12  &  31.52  &  -2.4 \\
5741  &  17.926  &  1.508  &  2.169  &  17.46  &  0.776  &  -14.13  &  29.12  &  32  &  -2.88 \\
5785  &  20.01  &  ...  &  2.831  &  116.58  &  0.365  &  -14.46  &  28.79  &  31.59  &  -2.8 \\
5843  &  17.878  &  1.456  &  2.16  &  93.23  &  0.4  &  -14.42  &  28.83  &  32.01  &  -3.18 \\
5849  &  16.713  &  1.542  &  1.965  &  14.99  &  0.848  &  -14.09  &  29.16  &  32.23  &  -3.07 \\
5871  &  18.767  &  1.608  &  2.38  &  27.94  &  0.898  &  -14.07  &  29.18  &  31.84  &  -2.66 \\
5875  &  15.428  &  1.141  &  1.232  &  178.22  &  0.685  &  -14.19  &  29.07  &  33.06  &  -3.99 \\
5876  &  18.107  &  1.527  &  2.42  &  186.44  &  0.829  &  -14.1  &  29.15  &  31.81  &  -2.66 \\
5878  &  18.623  &  1.642  &  2.47  &  46.57  &  1.224  &  -13.93  &  29.32  &  31.76  &  -2.44 \\
5882  &  19.11  &  ...  &  2.481  &  174.73  &  1.229  &  -13.93  &  29.32  &  31.75  &  -2.43 \\
5904  &  15.043  &  1.086  &  1.158  &  27.8  &  0.94  &  -14.05  &  29.2  &  33.14  &  -3.94 \\
5911  &  14.592  &  1.016  &  1.096  &  187.57  &  0.531  &  -14.3  &  28.96  &  33.22  &  -4.26 \\
5972  &  18.458  &  1.6  &  2.341  &  42.93  &  0.563  &  -14.27  &  28.98  &  31.87  &  -2.89 \\
5991  &  18.463  &  1.618  &  2.327  &  131.48  &  0.344  &  -14.49  &  28.77  &  31.88  &  -3.11 \\
6027  &  12.151  &  0.632  &  0.766  &  56.89  &  0.493  &  -14.33  &  28.92  &  33.99  &  -5.07 \\
6036  &  12.078  &  0.562  &  0.699  &  54.06  &  0.464  &  -14.36  &  28.9  &  34.08  &  -5.18 \\
6044  &  21.234  &  ...  &  3.231  &  94.48  &  0.46  &  -14.36  &  28.89  &  31.46  &  -2.57 \\
6049  &  14.701  &  1.014  &  1.094  &  157.18  &  0.305  &  -14.54  &  28.72  &  33.22  &  -4.5 \\
6057  &  20.197  &  ...  &  2.927  &  56.04  &  0.61  &  -14.24  &  29.02  &  31.57  &  -2.55 \\
6077  &  20.937  &  ...  &  3.17  &  67.71  &  0.513  &  -14.31  &  28.94  &  31.49  &  -2.55 \\
6095  &  16.668  &  1.467  &  1.733  &  156.94  &  0.313  &  -14.53  &  28.73  &  32.57  &  -3.84 \\
6096  &  12.053  &  0.515  &  0.619  &  156.54  &  0.288  &  -14.56  &  28.69  &  34.23  &  -5.54 \\
6112  &  18.809  &  1.563  &  2.522  &  38.29  &  0.563  &  -14.27  &  28.98  &  31.73  &  -2.75 \\
6152  &  19.891  &  ...  &  2.987  &  157.77  &  0.315  &  -14.52  &  28.73  &  31.55  &  -2.82 \\
6177  &  10.2  &  0.181  &  0.188  &  62.65  &  0.467  &  -14.35  &  28.9  &  34.84  &  -5.94 \\
6204  &  17.645  &  1.586  &  2.169  &  159.83  &  0.297  &  -14.55  &  28.7  &  32  &  -3.3 \\
6209  &  14.907  &  1.096  &  1.185  &  45.8  &  0.49  &  -14.33  &  28.92  &  33.11  &  -4.19 \\
6222  &  14.951  &  ...  &  1.185  &  46.02  &  0.488  &  -14.33  &  28.92  &  33.11  &  -4.19 \\
6238  &  19.34  &  1.605  &  2.721  &  202.96  &  0.231  &  -14.66  &  28.59  &  31.63  &  -3.04 \\
6264  &  19.866  &  ...  &  2.731  &  189.93  &  0.257  &  -14.61  &  28.64  &  31.63  &  -2.99 \\
6289  &  19.175  &  ...  &  2.858  &  107.31  &  0.449  &  -14.37  &  28.88  &  31.59  &  -2.71 \\
6297  &  19.032  &  1.703  &  2.463  &  16.37  &  1.068  &  -13.99  &  29.26  &  31.77  &  -2.51 \\
6301  &  13.01  &  0.64  &  0.73  &  64.38  &  0.483  &  -14.34  &  28.91  &  34.04  &  -5.13 \\
6323  &  19.629  &  ...  &  2.834  &  103.93  &  0.403  &  -14.42  &  28.84  &  31.59  &  -2.75 \\
6377  &  11.742  &  0.463  &  0.559  &  149.97  &  1.145  &  -13.96  &  29.29  &  34.35  &  -5.06 \\
6402  &  20.505  &  ...  &  2.973  &  204.72  &  0.249  &  -14.63  &  28.63  &  31.55  &  -2.92 \\
6445  &  19.745  &  ...  &  2.752  &  170.95  &  0.279  &  -14.58  &  28.68  &  31.61  &  -2.93 \\
6446  &  11.37  &  0.386  &  0.474  &  139.18  &  0.361  &  -14.47  &  28.79  &  34.46  &  -5.67 \\
6501  &  12.812  &  0.703  &  0.846  &  219.17  &  0.231  &  -14.66  &  28.59  &  33.83  &  -5.24 \\
6575  &  9.913  &  0.2  &  0.251  &  211.36  &  1.784  &  -13.77  &  29.48  &  34.79  &  -5.31 \\
6594  &  20.29  &  ...  &  2.966  &  178.37  &  0.253  &  -14.62  &  28.63  &  31.55  &  -2.92 \\
6691  &  20.334  &  ...  &  2.981  &  75.8  &  0.411  &  -14.41  &  28.85  &  31.55  &  -2.7 \\
6705  &  13.968  &  1.022  &  1.108  &  213.44  &  0.215  &  -14.69  &  28.56  &  33.19  &  -4.63 \\
6724  &  14.009  &  1.043  &  1.112  &  193.66  &  0.236  &  -14.65  &  28.6  &  33.18  &  -4.58 \\
6725  &  18.357  &  1.556  &  2.367  &  57.17  &  0.522  &  -14.3  &  28.95  &  31.85  &  -2.9 \\
6771  &  19.202  &  ...  &  2.517  &  230.76  &  0.194  &  -14.73  &  28.52  &  31.73  &  -3.21 \\
6796  &  10.26  &  0.194  &  0.223  &  32.95  &  1.273  &  -13.92  &  29.34  &  34.81  &  -5.47 \\
6880  &  13.293  &  0.814  &  0.875  &  210.01  &  0.207  &  -14.71  &  28.55  &  33.76  &  -5.21 \\
6912  &  10.875  &  0.318  &  0.328  &  206.25  &  0.229  &  -14.66  &  28.59  &  34.53  &  -5.94 \\
6940  &  16.898  &  1.593  &  1.924  &  230.33  &  0.198  &  -14.73  &  28.53  &  32.32  &  -3.79 \\
6942  &  11.17  &  0.355  &  0.422  &  133.14  &  0.3  &  -14.55  &  28.71  &  34.46  &  -5.75 \\
6949  &  11.25  &  0.376  &  0.456  &  211.72  &  0.216  &  -14.69  &  28.57  &  34.48  &  -5.91 \\
6963  &  15.28  &  1.14  &  1.234  &  213.08  &  0.246  &  -14.63  &  28.62  &  33.05  &  -4.43 \\
6965  &  17.862  &  1.539  &  2.498  &  122.97  &  0.279  &  -14.58  &  28.68  &  31.74  &  -3.06 \\
6996  &  18.703  &  ...  &  2.471  &  203.15  &  1.711  &  -13.79  &  29.46  &  31.76  &  -2.3 \\
7041  &  10.198  &  0.159  &  0.163  &  216.32  &  0.207  &  -14.71  &  28.55  &  34.9  &  -6.35 \\
7113  &  20.25  &  ...  &  3.182  &  48.67  &  0.7  &  -14.18  &  29.08  &  31.48  &  -2.4 \\
7154  &  17.875  &  1.626  &  2.425  &  232.26  &  0.246  &  -14.63  &  28.62  &  31.8  &  -3.18 \\
7189  &  11.753  &  0.499  &  0.625  &  229.62  &  0.216  &  -14.69  &  28.56  &  34.22  &  -5.66 \\
7206  &  10.638  &  0.261  &  0.332  &  262.95  &  0.192  &  -14.74  &  28.51  &  34.66  &  -6.15 \\
7207  &  14.723  &  1.018  &  1.103  &  65.64  &  0.563  &  -14.27  &  28.98  &  33.2  &  -4.22 \\
7259  &  14.371  &  0.934  &  0.992  &  15.19  &  0.856  &  -14.09  &  29.16  &  33.4  &  -4.24 \\
7260  &  18.957  &  ...  &  2.736  &  209.99  &  0.721  &  -14.16  &  29.09  &  31.62  &  -2.53 \\
7335  &  11.216  &  ...  &  0.451  &  104.5  &  0.316  &  -14.52  &  28.73  &  34.48  &  -5.75 \\
7347  &  11.195  &  0.365  &  0.446  &  105.71  &  0.32  &  -14.52  &  28.74  &  34.45  &  -5.71 \\
7352  &  16.28  &  ...  &  1.635  &  109.94  &  2.474  &  -13.63  &  29.62  &  32.66  &  -3.04 \\
7419  &  18.702  &  ...  &  2.568  &  217.6  &  1.493  &  -13.85  &  29.41  &  31.71  &  -2.3 \\
7442  &  16.904  &  1.464  &  1.822  &  44.8  &  0.563  &  -14.27  &  28.98  &  32.47  &  -3.49 \\
7443  &  10.91  &  0.318  &  0.366  &  194.14  &  0.86  &  -14.09  &  29.17  &  34.53  &  -5.36 \\
7454  &  14.362  &  0.931  &  1.023  &  78.75  &  0.46  &  -14.36  &  28.89  &  33.36  &  -4.47 \\
7480  &  17.322  &  1.483  &  2.004  &  15.33  &  0.912  &  -14.06  &  29.19  &  32.19  &  -3 \\
7504  &  20.392  &  ...  &  2.879  &  133.84  &  0.415  &  -14.4  &  28.85  &  31.58  &  -2.73 \\
7542  &  19.648  &  ...  &  2.692  &  15.69  &  1.013  &  -14.02  &  29.24  &  31.65  &  -2.41 \\
7559  &  21.467  &  ...  &  3.276  &  210.15  &  1.325  &  -13.9  &  29.35  &  31.45  &  -2.1 \\
7590  &  13.99  &  0.885  &  0.996  &  228.4  &  1.497  &  -13.85  &  29.41  &  33.4  &  -3.99 \\
7599  &  20  &  ...  &  2.949  &  44.24  &  0.551  &  -14.28  &  28.97  &  31.56  &  -2.59 \\
7613  &  18.543  &  1.707  &  2.349  &  15.1  &  0.942  &  -14.05  &  29.21  &  31.87  &  -2.66 \\
7628  &  19.279  &  ...  &  2.658  &  116.43  &  0.253  &  -14.62  &  28.63  &  31.67  &  -3.04 \\
7666  &  20.296  &  ...  &  3.115  &  235.26  &  1.515  &  -13.84  &  29.41  &  31.51  &  -2.1 \\
7721  &  14.861  &  1.048  &  1.152  &  49.02  &  0.532  &  -14.3  &  28.96  &  33.15  &  -4.19 \\
7734  &  19.465  &  ...  &  2.648  &  106.96  &  0.362  &  -14.46  &  28.79  &  31.67  &  -2.88 \\
7771  &  15.112  &  1.16  &  1.166  &  142.76  &  0.31  &  -14.53  &  28.72  &  33.13  &  -4.41 \\
7788  &  14.832  &  1.11  &  1.269  &  229.83  &  0.199  &  -14.72  &  28.53  &  33.01  &  -4.48 \\
7806  &  16.29  &  1.367  &  1.597  &  51.76  &  0.675  &  -14.19  &  29.06  &  32.69  &  -3.63 \\
7813  &  14.605  &  0.984  &  1.086  &  23.41  &  0.889  &  -14.07  &  29.18  &  33.24  &  -4.06 \\
7838  &  10.415  &  0.379  &  0.47  &  249.04  &  0.181  &  -14.76  &  28.49  &  34.46  &  -5.97 \\
7842  &  11.111  &  0.353  &  0.4  &  59.06  &  0.504  &  -14.32  &  28.93  &  34.46  &  -5.53 \\
7900  &  11.254  &  0.477  &  0.614  &  61.21  &  0.578  &  -14.26  &  28.99  &  34.24  &  -5.25 \\
7937  &  15.359  &  1.171  &  1.265  &  215.48  &  0.26  &  -14.61  &  28.65  &  33.01  &  -4.36 \\
7984  &  18.687  &  1.625  &  2.381  &  51.3  &  0.57  &  -14.27  &  28.99  &  31.84  &  -2.85 \\
7985  &  17.36  &  1.511  &  2.279  &  19.28  &  0.87  &  -14.08  &  29.17  &  31.92  &  -2.75 \\
8031  &  18.989  &  ...  &  2.742  &  196.64  &  0.235  &  -14.65  &  28.6  &  31.62  &  -3.02 \\
8047  &  16.116  &  1.356  &  1.606  &  253.51  &  3.347  &  -13.5  &  29.76  &  32.68  &  -2.92 \\
8055  &  14.951  &  1.077  &  1.136  &  289.12  &  0.175  &  -14.78  &  28.48  &  33.16  &  -4.68 \\
8058  &  10.725  &  0.328  &  0.445  &  297.54  &  0.391  &  -14.43  &  28.82  &  34.5  &  -5.68 \\
8132  &  15.717  &  1.201  &  1.324  &  118.71  &  0.388  &  -14.43  &  28.82  &  32.94  &  -4.12 \\
8138  &  19.128  &  ...  &  2.508  &  297.25  &  0.527  &  -14.3  &  28.95  &  31.74  &  -2.79 \\
8166  &  15.164  &  1.101  &  1.217  &  276.94  &  0.177  &  -14.77  &  28.48  &  33.07  &  -4.59 \\
8219  &  19.204  &  ...  &  2.815  &  60.52  &  0.603  &  -14.24  &  29.01  &  31.6  &  -2.59 \\
8256  &  13.507  &  0.902  &  0.998  &  59.23  &  2.821  &  -13.57  &  29.68  &  33.39  &  -3.71 \\
8262  &  14.215  &  0.95  &  0.982  &  186.6  &  1.693  &  -13.79  &  29.46  &  33.44  &  -3.98 \\
8289  &  20.446  &  ...  &  2.979  &  83.79  &  0.435  &  -14.38  &  28.87  &  31.55  &  -2.68 \\
8298  &  14.007  &  1.061  &  1.146  &  117.46  &  0.389  &  -14.43  &  28.82  &  33.15  &  -4.33 \\
8313  &  10.439  &  0.275  &  0.285  &  166.09  &  0.248  &  -14.63  &  28.63  &  34.63  &  -6 \\
8320  &  14.821  &  1.055  &  1.164  &  15.04  &  0.974  &  -14.03  &  29.22  &  33.13  &  -3.91 \\
8340  &  10.117  &  0.149  &  0.168  &  295.59  &  0.341  &  -14.49  &  28.76  &  34.92  &  -6.16 \\
8359  &  18.162  &  1.57  &  2.217  &  107.84  &  0.405  &  -14.42  &  28.84  &  31.96  &  -3.12 \\
8385  &  19.621  &  ...  &  2.866  &  15.08  &  0.974  &  -14.03  &  29.22  &  31.58  &  -2.36 \\
8391  &  20.527  &  ...  &  2.912  &  245.82  &  0.189  &  -14.75  &  28.51  &  31.57  &  -3.06 \\
8401  &  18.855  &  ...  &  2.578  &  145.76  &  0.323  &  -14.51  &  28.74  &  31.71  &  -2.97 \\
8465  &  13.291  &  0.696  &  0.812  &  136.01  &  0.343  &  -14.49  &  28.77  &  33.91  &  -5.14 \\
8509  &  18.401  &  1.57  &  2.418  &  122.89  &  0.304  &  -14.54  &  28.71  &  31.81  &  -3.1 \\
8524  &  10.972  &  0.334  &  0.398  &  293.83  &  0.163  &  -14.81  &  28.44  &  34.49  &  -6.05 \\
8531  &  15.479  &  1.211  &  1.299  &  229.17  &  0.207  &  -14.71  &  28.55  &  32.96  &  -4.41 \\
8591  &  18.214  &  1.604  &  2.617  &  237.27  &  0.205  &  -14.71  &  28.54  &  31.69  &  -3.15 \\
8678  &  18.24  &  1.474  &  2.338  &  126.88  &  1.385  &  -13.88  &  29.37  &  31.88  &  -2.51 \\
8714  &  19.74  &  ...  &  2.679  &  251.88  &  0.186  &  -14.75  &  28.5  &  31.65  &  -3.15 \\
8727  &  19.639  &  ...  &  2.713  &  295.11  &  0.161  &  -14.82  &  28.44  &  31.64  &  -3.2 \\
8801  &  19.95  &  ...  &  2.766  &  201.11  &  0.222  &  -14.68  &  28.58  &  31.61  &  -3.03 \\
8827  &  14.35  &  1.001  &  1.059  &  163.56  &  0.267  &  -14.6  &  28.66  &  33.29  &  -4.63 \\
8917  &  10.379  &  0.186  &  0.204  &  164.33  &  0.274  &  -14.58  &  28.67  &  34.83  &  -6.16 \\
8920  &  11.682  &  0.475  &  0.606  &  236.6  &  0.234  &  -14.65  &  28.6  &  34.26  &  -5.66 \\
8923  &  13.974  &  1.031  &  1.099  &  255.74  &  3.802  &  -13.44  &  29.81  &  33.21  &  -3.4 \\
8949  &  15.842  &  ...  &  1.539  &  131.64  &  0.397  &  -14.42  &  28.83  &  32.75  &  -3.92 \\
8950  &  17.781  &  1.461  &  2.169  &  14.89  &  1.064  &  -14  &  29.26  &  32  &  -2.74 \\
9058  &  20.699  &  ...  &  2.972  &  247.2  &  0.232  &  -14.66  &  28.6  &  31.55  &  -2.95 \\
9088  &  21.486  &  ...  &  3.348  &  16.75  &  0.899  &  -14.07  &  29.19  &  31.42  &  -2.23 \\
9146  &  14.125  &  1.041  &  1.12  &  225.17  &  0.202  &  -14.72  &  28.54  &  33.18  &  -4.64 \\
9153  &  19.193  &  ...  &  2.589  &  293.99  &  0.462  &  -14.36  &  28.9  &  31.7  &  -2.8 \\
9197  &  13.421  &  0.727  &  0.845  &  16.13  &  0.892  &  -14.07  &  29.18  &  33.83  &  -4.65 \\
9214  &  15.281  &  1.146  &  1.255  &  99.3  &  0.335  &  -14.5  &  28.76  &  33.03  &  -4.27 \\
9243  &  10.85  &  0.279  &  0.304  &  90.36  &  0.364  &  -14.46  &  28.79  &  34.62  &  -5.83 \\
9259  &  19.302  &  1.678  &  2.612  &  159.55  &  0.296  &  -14.55  &  28.7  &  31.69  &  -2.99 \\
9270  &  20.123  &  ...  &  2.838  &  169.35  &  0.303  &  -14.54  &  28.71  &  31.59  &  -2.88 \\
9361  &  13.59  &  0.779  &  0.889  &  241.27  &  1.967  &  -13.73  &  29.52  &  33.73  &  -4.21 \\
9402  &  17.733  &  1.564  &  2.123  &  269.45  &  1.09  &  -13.98  &  29.27  &  32.06  &  -2.79 \\
9415  &  18.137  &  1.481  &  2.449  &  259.27  &  1.09  &  -13.98  &  29.27  &  31.78  &  -2.51 \\
9427  &  20.279  &  ...  &  3.135  &  70.06  &  0.565  &  -14.27  &  28.98  &  31.5  &  -2.52 \\
9459  &  14.932  &  1.026  &  1.147  &  51.49  &  0.556  &  -14.28  &  28.98  &  33.15  &  -4.17 \\
9475  &  13.699  &  0.832  &  0.964  &  225.43  &  0.206  &  -14.71  &  28.55  &  33.5  &  -4.95 \\
9513  &  14.475  &  0.953  &  1.03  &  198.89  &  0.282  &  -14.57  &  28.68  &  33.34  &  -4.66 \\
9590  &  17.851  &  1.551  &  2.167  &  29.83  &  1.121  &  -13.97  &  29.28  &  32  &  -2.72 \\
9596  &  15.519  &  1.144  &  1.27  &  247.44  &  0.204  &  -14.71  &  28.54  &  33.01  &  -4.47 \\
9600  &  11.714  &  0.41  &  0.59  &  13.61  &  1.186  &  -13.95  &  29.31  &  34.29  &  -4.98 \\
9655  &  14.802  &  1.034  &  1.124  &  204.62  &  0.61  &  -14.24  &  29.02  &  33.17  &  -4.15 \\
9659  &  11.448  &  0.408  &  0.56  &  245.94  &  0.199  &  -14.72  &  28.53  &  34.34  &  -5.81 \\
9682  &  12.308  &  0.551  &  0.676  &  7.88  &  1.79  &  -13.77  &  29.48  &  34.11  &  -4.63 \\
9684  &  15.167  &  1.05  &  1.126  &  115.16  &  0.344  &  -14.49  &  28.77  &  33.17  &  -4.4 \\
9700  &  19.092  &  ...  &  2.577  &  129.68  &  0.331  &  -14.5  &  28.75  &  31.71  &  -2.96 \\
9707  &  15.114  &  1.146  &  1.239  &  37.07  &  0.686  &  -14.19  &  29.07  &  33.05  &  -3.98 \\
9791  &  11.231  &  0.381  &  0.459  &  199.94  &  0.256  &  -14.61  &  28.64  &  34.47  &  -5.83 \\
9811  &  10.806  &  0.28  &  0.312  &  195.03  &  0.211  &  -14.7  &  28.56  &  34.62  &  -6.06 \\
9875  &  15.234  &  1.048  &  1.136  &  270.83  &  0.167  &  -14.8  &  28.45  &  33.16  &  -4.71 \\
9878  &  15.461  &  1.17  &  1.237  &  16.83  &  0.809  &  -14.11  &  29.14  &  33.05  &  -3.91 \\
9885  &  17.896  &  1.536  &  2.222  &  122.5  &  0.309  &  -14.53  &  28.72  &  31.96  &  -3.24 \\
9939  &  19.167  &  ...  &  2.858  &  258.03  &  0.187  &  -14.75  &  28.5  &  31.59  &  -3.09 \\
9959  &  17.183  &  1.62  &  2.077  &  219.69  &  0.244  &  -14.63  &  28.62  &  32.12  &  -3.5 \\
9961  &  20.698  &  ...  &  3.355  &  264.82  &  0.192  &  -14.74  &  28.51  &  31.42  &  -2.91 \\
10077  &  19.089  &  ...  &  2.804  &  228.61  &  7.577  &  -13.14  &  30.11  &  31.6  &  -1.49 \\
10129  &  16.482  &  1.422  &  1.653  &  180.47  &  0.242  &  -14.64  &  28.62  &  32.65  &  -4.03 \\
10132  &  14.85  &  1.157  &  1.221  &  233.22  &  0.179  &  -14.77  &  28.48  &  33.07  &  -4.59 \\
10152  &  13.035  &  0.711  &  0.845  &  173.71  &  0.273  &  -14.59  &  28.67  &  33.83  &  -5.16 \\
10162  &  17.617  &  1.584  &  2.042  &  243.92  &  0.192  &  -14.74  &  28.52  &  32.15  &  -3.63 \\
10165  &  19.103  &  ...  &  2.562  &  50.17  &  0.623  &  -14.23  &  29.03  &  31.71  &  -2.68 \\
10281  &  13.426  &  0.748  &  0.824  &  64.09  &  0.464  &  -14.36  &  28.9  &  33.88  &  -4.98 \\
10284  &  15.306  &  1.182  &  1.274  &  53.28  &  0.596  &  -14.25  &  29.01  &  33  &  -3.99 \\
10285  &  19.222  &  1.595  &  2.488  &  50.43  &  0.622  &  -14.23  &  29.03  &  31.75  &  -2.72 \\
10298  &  20.556  &  ...  &  3.386  &  224.53  &  0.206  &  -14.71  &  28.55  &  31.41  &  -2.86 \\
10301  &  11.534  &  0.444  &  0.542  &  167.96  &  0.27  &  -14.59  &  28.66  &  34.37  &  -5.71 \\
10365  &  15.874  &  1.255  &  1.467  &  187.65  &  0.846  &  -14.09  &  29.16  &  32.82  &  -3.66 \\
10368  &  15.475  &  1.245  &  1.311  &  43.56  &  0.545  &  -14.29  &  28.97  &  32.95  &  -3.98 \\
10370  &  18.136  &  1.65  &  2.603  &  51.65  &  0.607  &  -14.24  &  29.01  &  31.69  &  -2.68 \\
10383  &  17.736  &  1.512  &  2.152  &  13.09  &  1.29  &  -13.91  &  29.34  &  32.02  &  -2.68 \\
10398  &  17.395  &  1.481  &  2.216  &  61.82  &  0.551  &  -14.28  &  28.97  &  31.96  &  -2.99 \\
10401  &  18.516  &  1.51  &  2.42  &  59.9  &  0.565  &  -14.27  &  28.98  &  31.81  &  -2.83 \\
10496  &  19.516  &  ...  &  2.577  &  13.01  &  1.239  &  -13.93  &  29.32  &  31.71  &  -2.39 \\
10503  &  17.023  &  1.502  &  1.879  &  44.1  &  0.542  &  -14.29  &  28.96  &  32.39  &  -3.43 \\
10505  &  20.229  &  ...  &  2.829  &  16.01  &  2.257  &  -13.67  &  29.58  &  31.59  &  -2.01 \\
10527  &  19.077  &  1.623  &  2.594  &  97.44  &  0.348  &  -14.48  &  28.77  &  31.7  &  -2.93 \\
10547  &  14.64  &  1.012  &  1.063  &  196.72  &  0.24  &  -14.64  &  28.61  &  33.29  &  -4.68 \\
10588  &  20.11  &  ...  &  3.179  &  124.33  &  0.328  &  -14.51  &  28.75  &  31.48  &  -2.73 \\
10606  &  19.275  &  1.565  &  2.556  &  42  &  0.754  &  -14.14  &  29.11  &  31.72  &  -2.61 \\
10667  &  17.807  &  1.695  &  2.196  &  119.7  &  0.347  &  -14.48  &  28.77  &  31.97  &  -3.2 \\
10723  &  13.664  &  0.783  &  0.965  &  213.75  &  0.244  &  -14.63  &  28.62  &  33.5  &  -4.88 \\
10735  &  14.166  &  1.09  &  1.196  &  150.9  &  0.279  &  -14.58  &  28.68  &  33.1  &  -4.42 \\
10736  &  12.043  &  0.668  &  0.763  &  62.92  &  0.643  &  -14.21  &  29.04  &  33.99  &  -4.95 \\
10760  &  20.237  &  ...  &  2.92  &  132.66  &  0.321  &  -14.52  &  28.74  &  31.57  &  -2.83 \\
10768  &  18.022  &  ...  &  2.331  &  166.14  &  0.272  &  -14.59  &  28.67  &  31.88  &  -3.21 \\
10783  &  13.479  &  0.733  &  0.8  &  38.12  &  0.797  &  -14.12  &  29.13  &  33.93  &  -4.8 \\
10796  &  20.088  &  ...  &  2.917  &  34.24  &  0.716  &  -14.17  &  29.09  &  31.57  &  -2.48 \\
10811  &  10.884  &  0.271  &  0.323  &  49.13  &  0.628  &  -14.22  &  29.03  &  34.64  &  -5.61 \\
10832  &  21.532  &  ...  &  3.552  &  61.96  &  0.665  &  -14.2  &  29.05  &  31.34  &  -2.29 \\
10848  &  19.947  &  ...  &  2.811  &  191.5  &  0.261  &  -14.6  &  28.65  &  31.6  &  -2.95 \\
10877  &  21.256  &  ...  &  3.36  &  194.03  &  1.988  &  -13.72  &  29.53  &  31.42  &  -1.89 \\
11014  &  13.17  &  0.687  &  0.775  &  153.79  &  0.294  &  -14.55  &  28.7  &  33.97  &  -5.27 \\
11029  &  14.801  &  1.051  &  1.124  &  195.66  &  0.267  &  -14.6  &  28.66  &  33.17  &  -4.51 \\
11031  &  13.892  &  0.822  &  0.999  &  52.01  &  0.656  &  -14.21  &  29.05  &  33.39  &  -4.34 \\
11039  &  20.733  &  ...  &  3.021  &  162.83  &  0.881  &  -14.08  &  29.18  &  31.54  &  -2.36 \\
11060  &  19.302  &  ...  &  2.629  &  138.66  &  0.311  &  -14.53  &  28.72  &  31.68  &  -2.96 \\
11136  &  20.278  &  ...  &  3.026  &  40.42  &  0.651  &  -14.21  &  29.04  &  31.54  &  -2.5 \\
11142  &  17.442  &  1.611  &  2.261  &  133.27  &  0.815  &  -14.11  &  29.14  &  31.93  &  -2.79 \\
11195  &  19.685  &  ...  &  2.711  &  109.92  &  0.426  &  -14.39  &  28.86  &  31.64  &  -2.78 \\
11231  &  20.039  &  ...  &  3.053  &  157.28  &  0.281  &  -14.57  &  28.68  &  31.53  &  -2.85 \\
11235  &  18.101  &  1.445  &  -9.999  &  54.09  &  0.539  &  -14.29  &  28.96  &  32.57  &  -3.61 \\
11287  &  18.38  &  ...  &  2.357  &  121.38  &  2.211  &  -13.68  &  29.58  &  31.86  &  -2.28 \\
11303  &  19.243  &  ...  &  2.562  &  48.2  &  0.751  &  -14.15  &  29.11  &  31.71  &  -2.6 \\
11304  &  14.282  &  0.928  &  1.007  &  176.17  &  0.299  &  -14.55  &  28.71  &  33.38  &  -4.67 \\
11307  &  13.701  &  0.741  &  0.838  &  161.62  &  0.374  &  -14.45  &  28.8  &  33.85  &  -5.05 \\
11363  &  17.845  &  1.583  &  2.249  &  15.78  &  0.904  &  -14.07  &  29.19  &  31.94  &  -2.75 \\
11405  &  18.158  &  1.716  &  2.35  &  15.29  &  0.906  &  -14.06  &  29.19  &  31.87  &  -2.68 \\
11441  &  14.552  &  0.942  &  1.078  &  91.86  &  0.355  &  -14.47  &  28.78  &  33.26  &  -4.48 \\
11520  &  20.515  &  ...  &  3.135  &  36.6  &  0.626  &  -14.23  &  29.03  &  31.5  &  -2.47 \\
11549  &  15.091  &  1.075  &  1.19  &  160.13  &  0.291  &  -14.56  &  28.69  &  33.11  &  -4.42 \\
11611  &  9.619  &  0.223  &  0.257  &  121.16  &  0.325  &  -14.51  &  28.74  &  34.74  &  -6 \\
11634  &  17.665  &  1.666  &  2.047  &  44.22  &  0.761  &  -14.14  &  29.11  &  32.15  &  -3.04 \\
11716  &  13.756  &  0.801  &  0.896  &  94.12  &  0.463  &  -14.36  &  28.9  &  33.71  &  -4.81 \\
11729  &  14.762  &  1.024  &  1.143  &  36.2  &  0.643  &  -14.21  &  29.04  &  33.15  &  -4.11 \\
11788  &  14.593  &  0.991  &  1.047  &  135.59  &  0.344  &  -14.49  &  28.77  &  33.31  &  -4.54 \\
11813  &  20.824  &  ...  &  3.422  &  118.05  &  0.799  &  -14.12  &  29.13  &  31.4  &  -2.27 \\
11844  &  19.155  &  ...  &  2.557  &  110.25  &  0.336  &  -14.5  &  28.76  &  31.72  &  -2.96 \\
11852  &  19.377  &  ...  &  2.594  &  99.5  &  0.344  &  -14.49  &  28.77  &  31.7  &  -2.93 \\
11857  &  16.964  &  1.513  &  1.888  &  22.53  &  0.907  &  -14.06  &  29.19  &  32.38  &  -3.19 \\
11906  &  19.423  &  ...  &  2.651  &  35.24  &  0.694  &  -14.18  &  29.07  &  31.67  &  -2.6 \\
11956  &  15.174  &  1.215  &  1.365  &  67.93  &  0.46  &  -14.36  &  28.89  &  32.91  &  -4.02 \\
11969  &  17.868  &  1.545  &  2.153  &  19.05  &  1.139  &  -13.97  &  29.29  &  32.02  &  -2.73 \\
11998  &  19.64  &  ...  &  2.74  &  26.5  &  1.031  &  -14.01  &  29.24  &  31.62  &  -2.38 \\
12109  &  15.308  &  1.101  &  1.206  &  16.4  &  1.318  &  -13.9  &  29.35  &  33.09  &  -3.74 \\
12134  &  14.425  &  1.124  &  1.229  &  77.94  &  0.525  &  -14.3  &  28.95  &  33.06  &  -4.11 \\
12206  &  19.447  &  ...  &  2.613  &  93.27  &  0.443  &  -14.38  &  28.88  &  31.69  &  -2.81 \\
12210  &  19.811  &  ...  &  2.692  &  46.49  &  0.747  &  -14.15  &  29.1  &  31.65  &  -2.55 \\
12216  &  12.879  &  0.683  &  0.813  &  16.35  &  1.299  &  -13.91  &  29.34  &  33.9  &  -4.56 \\
12235  &  11.732  &  0.461  &  0.64  &  16.85  &  1.237  &  -13.93  &  29.32  &  34.19  &  -4.87 \\
12244  &  20.471  &  ...  &  2.873  &  32.44  &  0.665  &  -14.2  &  29.05  &  31.58  &  -2.53 \\
12276  &  16.269  &  1.39  &  1.565  &  89.07  &  0.449  &  -14.37  &  28.88  &  32.72  &  -3.84 \\
12362  &  14.385  &  1.092  &  1.176  &  65.74  &  0.495  &  -14.33  &  28.93  &  33.12  &  -4.19 \\
12365  &  19.293  &  1.726  &  2.624  &  17.02  &  1.155  &  -13.96  &  29.29  &  31.68  &  -2.39 \\
12416  &  10.135  &  0.205  &  0.261  &  36.11  &  0.736  &  -14.16  &  29.1  &  34.78  &  -5.68 \\
12451  &  16.862  &  1.452  &  1.808  &  70.67  &  0.638  &  -14.22  &  29.04  &  32.49  &  -3.45 \\
12553  &  16.967  &  1.533  &  1.86  &  79.25  &  0.488  &  -14.33  &  28.92  &  32.42  &  -3.5 \\
12565  &  15.489  &  1.217  &  1.295  &  63.34  &  0.53  &  -14.3  &  28.96  &  32.97  &  -4.01 \\
12597  &  15.848  &  1.267  &  1.462  &  34.49  &  0.721  &  -14.16  &  29.09  &  32.83  &  -3.74 \\
12600  &  16.561  &  1.491  &  2.015  &  49.97  &  0.784  &  -14.13  &  29.13  &  32.18  &  -3.05 \\
12613  &  19.888  &  ...  &  2.849  &  34.29  &  0.903  &  -14.07  &  29.19  &  31.59  &  -2.4 \\
12628  &  14.507  &  ...  &  1.135  &  64.28  &  2.727  &  -13.59  &  29.67  &  33.16  &  -3.49 \\
12709  &  19.534  &  ...  &  2.701  &  62.89  &  0.541  &  -14.29  &  28.96  &  31.64  &  -2.68 \\
12711  &  19.631  &  ...  &  2.777  &  46.54  &  0.782  &  -14.13  &  29.12  &  31.61  &  -2.49 \\
12754  &  13.564  &  0.871  &  0.939  &  37.97  &  0.803  &  -14.12  &  29.14  &  33.58  &  -4.44 \\
12802  &  16.177  &  1.27  &  1.547  &  43.16  &  0.797  &  -14.12  &  29.13  &  32.74  &  -3.61 \\
12805  &  19.955  &  ...  &  2.984  &  42.99  &  0.761  &  -14.14  &  29.11  &  31.55  &  -2.44 \\
12835  &  17.275  &  1.433  &  1.971  &  36.8  &  0.961  &  -14.04  &  29.21  &  32.22  &  -3.01 \\
12868  &  16.668  &  1.492  &  2.134  &  36.35  &  0.841  &  -14.1  &  29.16  &  32.05  &  -2.89 \\
12909  &  11.027  &  0.345  &  0.439  &  35.76  &  0.834  &  -14.1  &  29.15  &  34.47  &  -5.32 \\
13065  &  17.474  &  1.519  &  2.079  &  21.35  &  0.969  &  -14.04  &  29.22  &  32.11  &  -2.89 \\
13079  &  17.825  &  1.468  &  2.249  &  21.15  &  1.008  &  -14.02  &  29.23  &  31.94  &  -2.71 \\
13342  &  19.378  &  ...  &  2.64  &  13.4  &  0.938  &  -14.05  &  29.2  &  31.68  &  -2.48 \\
13349  &  14.903  &  1.035  &  1.182  &  13.4  &  0.974  &  -14.03  &  29.22  &  33.11  &  -3.89 \\
8947  &  17.87  &  1.521  &  2.306  &  244.55  &  2.089  &  -13.7  &  29.55  &  31.9  &  -2.35 \\
5877  &  13.852  &  0.891  &  0.995  &  107.32  &  1.034  &  -14.01  &  29.25  &  33.4  &  -4.15 \\
5563  &  11.928  &  0.516  &  0.641  &  16.79  &  0.861  &  -14.09  &  29.17  &  34.19  &  -5.02 \\
9869  &  18.449  &  1.591  &  2.371  &  53.11  &  0.634  &  -14.22  &  29.03  &  31.85  &  -2.82 \\
8328  &  17.898  &  1.531  &  2.22  &  85.5  &  0.437  &  -14.38  &  28.87  &  31.96  &  -3.09 \\
11243  &  15.724  &  1.264  &  1.376  &  177.94  &  0.299  &  -14.55  &  28.71  &  32.9  &  -4.19 \\
7870  &  20.956  &  ...  &  3.201  &  280.02  &  0.19  &  -14.74  &  28.51  &  31.48  &  -2.97 \\
11823  &  20.089  &  ...  &  2.891  &  119.81  &  0.406  &  -14.41  &  28.84  &  31.58  &  -2.74 \\
5130  &  14.299  &  0.925  &  1.001  &  78.3  &  0.453  &  -14.37  &  28.89  &  33.39  &  -4.5 \\
6683  &  19.031  &  ...  &  2.479  &  103.97  &  0.329  &  -14.51  &  28.75  &  31.75  &  -3 \\
5586  &  12.689  &  0.624  &  0.742  &  15.17  &  1.306  &  -13.91  &  29.35  &  34.03  &  -4.68 \\
6745  &  18.471  &  1.676  &  2.602  &  45.67  &  0.867  &  -14.08  &  29.17  &  31.69  &  -2.52 \\
15497  &  8.78  &  0.09  &  ...  &  126.83  &  4.285  &  -13.5  &  29.75  &  35.19  &  -5.44 \\
15498  &  8.06  &  -0.02  &  ...  &  31.37  &  0.736  &  -14.27  &  28.98  &  36.9  &  -7.92 \\
15502  &  9.05  &  0.08  &  ...  &  230.59  &  1.848  &  -13.87  &  29.38  &  35.27  &  -5.89 \\
15514  &  8.93  &  0.04  &  ...  &  11.95  &  1.436  &  -13.98  &  29.27  &  36  &  -6.73 \\
15515  &  8.52  &  0.05  &  ...  &  126.35  &  0.342  &  -14.6  &  28.65  &  35.53  &  -6.88 \\
15517  &  7.73  &  0.03  &  ...  &  203.47  &  0.222  &  -14.79  &  28.46  &  36.21  &  -7.75 \\
15518  &  9.18  &  0.12  &  ...  &  114.32  &  0.297  &  -14.66  &  28.59  &  35.03  &  -6.44 \\
15519  &  9.43  &  0.06  &  ...  &  84.6  &  0.364  &  -14.58  &  28.68  &  35.45  &  -6.77 \\
15520  &  6.87  &  -0.01  &  ...  &  183.27  &  0.287  &  -14.68  &  28.57  &  36.75  &  -8.18 \\
15521  &  9.03  &  0.05  &  ...  &  260.87  &  0.192  &  -14.85  &  28.4  &  35.53  &  -7.13 \\
15522  &  8.55  &  0.07  &  ...  &  198.06  &  0.721  &  -14.28  &  28.97  &  35.34  &  -6.37 \\
15523  &  9.6  &  0.11  &  ...  &  266.02  &  0.409  &  -14.53  &  28.73  &  35.09  &  -6.36 \\
15524  &  9.67  &  0.08  &  ...  &  199.24  &  0.572  &  -14.38  &  28.87  &  35.27  &  -6.4 \\
15525  &  7.64  &  -0.06  &  ...  &  124.95  &  0.28  &  -14.69  &  28.56  &  ...  &  ... \\
15526  &  6.71  &  1.28  &  ...  &  261.52  &  0.171  &  -14.9  &  28.35  &  32.81  &  -4.46 \\
15527  &  7.23  &  0.05  &  ...  &  264.91  &  0.168  &  -14.91  &  28.34  &  35.53  &  -7.19 \\
15528  &  8.21  &  0.02  &  ...  &  238.6  &  0.264  &  -14.71  &  28.54  &  36.35  &  -7.81 \\
15529  &  8.57  &  0.05  &  ...  &  291.55  &  0.152  &  -14.95  &  28.3  &  35.53  &  -7.23 \\
15530  &  8.76  &  0.04  &  ...  &  235.53  &  0.181  &  -14.88  &  28.37  &  36  &  -7.63 \\
15531  &  9.65  &  0.11  &  ...  &  97.6  &  0.368  &  -14.57  &  28.68  &  35.09  &  -6.41 \\
15533  &  7.85  &  0.03  &  ...  &  240.98  &  0.245  &  -14.75  &  28.51  &  36.21  &  -7.7 \\
15534  &  9.56  &  0.16  &  ...  &  180.84  &  0.286  &  -14.68  &  28.57  &  34.9  &  -6.33 \\
15535  &  8.38  &  0.04  &  ...  &  69.38  &  0.471  &  -14.46  &  28.79  &  36  &  -7.21 \\
15536  &  5.19  &  1.76  &  ...  &  47.5  &  0.56  &  -14.39  &  28.86  &  31.54  &  -2.68 \\
15538  &  8.39  &  0  &  ...  &  118.31  &  0.334  &  -14.61  &  28.64  &  36.54  &  -7.9 \\
15539  &  9.21  &  0.11  &  ...  &  86.29  &  3.223  &  -13.63  &  29.62  &  35.09  &  -5.47 \\
15541  &  9.4  &  0.11  &  ...  &  277.15  &  0.194  &  -14.85  &  28.4  &  35.09  &  -6.69 \\
15543  &  9.45  &  0.08  &  ...  &  153.48  &  0.278  &  -14.69  &  28.56  &  35.27  &  -6.71 \\
15544  &  9.48  &  0.07  &  ...  &  260.53  &  0.204  &  -14.83  &  28.43  &  35.34  &  -6.91 \\
15545  &  9.56  &  0.18  &  ...  &  77.18  &  0.478  &  -14.46  &  28.8  &  34.85  &  -6.05 \\

\hline
\end{longtable}
